Semiglobal non-oscillatory big bang singular spacetimes for the Einstein-scalar field system

We construct semiglobal singular spacetimes for the Einstein equations coupled to a massless scalar field. Consistent with the heuristic analysis of Belinskii, Khalatnikov, Lifshitz or BKL for this system, there are no oscillations due to the scalar field. (This is much simpler than the oscillatory BKL heuristics for the Einstein vacuum equations.) Prior results are due to Andersson and Rendall in the real analytic case, and Rodnianski and Speck in the smooth near-spatially-flat-FLRW case. Similar to Andersson and Rendall we give asymptotic data at the singularity, which we refer to as final data, but our construction is not limited to real analytic solutions. This paper is a test application of tools (a graded Lie algebra formulation of the Einstein equations and a filtration) intended for the more subtle vacuum case. We use homological algebra tools to construct a formal series solution, then symmetric hyperbolic energy estimates to construct a true solution well-approximated by truncations of the formal one. We conjecture that the image of the map from final data to initial data is an open set of anisotropic initial data.

==> (inline-0) <==
\begin{tikzpicture}
     \pgftransformyscale{0.7}
     \pgftransformxscale{2.0}
    \draw [ultra thick] plot [smooth] coordinates {(-1.54817,0.) (-1.54817,0.0125396) (-1.54817,0.126476) (-1.546,0.893778) (-1.54598,0.896682) (-1.54596,0.899591) (-1.54594,0.902506) (-1.54592,0.905424) (-1.5459,0.908348) (-1.54587,0.911276) (-1.54585,0.914209) (-1.54583,0.917145) (-1.54581,0.920086) (-1.54579,0.923031) (-1.54577,0.925979) (-1.54574,0.928931) (-1.54572,0.931886) (-1.5457,0.934844) (-1.54567,0.937805) (-1.54565,0.940769) (-1.54563,0.943735) (-1.5456,0.946703) (-1.54558,0.949674) (-1.54556,0.952647) (-1.54553,0.955621) (-1.54551,0.958597) (-1.54548,0.961574) (-1.54546,0.964552) (-1.54543,0.967531) (-1.54541,0.97051) (-1.54538,0.97349) (-1.54535,0.97647) (-1.54533,0.97945) (-1.5453,0.982429) (-1.54527,0.985408) (-1.54525,0.988385) (-1.54522,0.991362) (-1.54519,0.994337) (-1.54516,0.99731) (-1.54514,1.00028) (-1.54511,1.00325) (-1.54508,1.00622) (-1.54505,1.00918) (-1.54502,1.01214) (-1.54499,1.0151) (-1.54496,1.01805) (-1.54493,1.021) (-1.5449,1.02394) (-1.54487,1.02688) (-1.54484,1.02982) (-1.54481,1.03275) (-1.54478,1.03567) (-1.54475,1.03859) (-1.54471,1.0415) (-1.54468,1.04441) (-1.54465,1.04731) (-1.54462,1.0502) (-1.54458,1.05308) (-1.54455,1.05596) (-1.54452,1.05883) (-1.54448,1.06169) (-1.54445,1.06453) (-1.54441,1.06737) (-1.54438,1.07021) (-1.54434,1.07303) (-1.5443,1.07584) (-1.54427,1.07863) (-1.54423,1.08142) (-1.54419,1.0842) (-1.54416,1.08696) (-1.54412,1.08971) (-1.54408,1.09245) (-1.54404,1.09518) (-1.544,1.09789) (-1.54397,1.10059) (-1.54393,1.10327) (-1.54389,1.10594) (-1.54385,1.10859) (-1.5438,1.11123) (-1.54376,1.11386) (-1.54372,1.11646) (-1.54368,1.11905) (-1.54364,1.12162) (-1.5436,1.12418) (-1.54355,1.12671) (-1.54351,1.12923) (-1.54346,1.13173) (-1.54342,1.13421) (-1.54338,1.13667) (-1.54333,1.13911) (-1.54328,1.14153) (-1.54324,1.14393) (-1.54319,1.14631) (-1.54315,1.14866) (-1.5431,1.151) (-1.54305,1.15331) (-1.543,1.15559) (-1.54295,1.15786) (-1.5429,1.1601) (-1.54285,1.16232) (-1.5428,1.16451) (-1.54275,1.16668) (-1.5427,1.16882) (-1.54265,1.17094) (-1.5426,1.17303) (-1.54254,1.17509) (-1.54249,1.17713) (-1.54244,1.17914) (-1.54238,1.18112) (-1.54233,1.18308) (-1.54227,1.185) (-1.54222,1.1869) (-1.54216,1.18877) (-1.5421,1.19061) (-1.54204,1.19242) (-1.54199,1.1942) (-1.54193,1.19594) (-1.54187,1.19766) (-1.54181,1.19935) (-1.54175,1.20101) (-1.54169,1.20263) (-1.54162,1.20422) (-1.54156,1.20578) (-1.5415,1.20731) (-1.54143,1.2088) (-1.54137,1.21027) (-1.5413,1.21169) (-1.54124,1.21309) (-1.54117,1.21445) (-1.54111,1.21578) (-1.54104,1.21707) (-1.54097,1.21833) (-1.5409,1.21955) (-1.54083,1.22074) (-1.54076,1.22189) (-1.54069,1.22301) (-1.54062,1.2241) (-1.54054,1.22514) (-1.54047,1.22616) (-1.5404,1.22713) (-1.54032,1.22807) (-1.54025,1.22898) (-1.54017,1.22984) (-1.54009,1.23068) (-1.54001,1.23147) (-1.53994,1.23223) (-1.53986,1.23295) (-1.53978,1.23364) (-1.53969,1.23429) (-1.53961,1.2349) (-1.53953,1.23548) (-1.53945,1.23602) (-1.53936,1.23652) (-1.53928,1.23699) (-1.53919,1.23742) (-1.5391,1.23782) (-1.53901,1.23818) (-1.53892,1.2385) (-1.53883,1.23879) (-1.53874,1.23904) (-1.53865,1.23926) (-1.53856,1.23944) (-1.53847,1.23958) (-1.53837,1.23969) (-1.53828,1.23976) (-1.53818,1.2398) (-1.53808,1.23981) (-1.53798,1.23978) (-1.53788,1.23972) (-1.53778,1.23962) (-1.53768,1.23949) (-1.53758,1.23932) (-1.53747,1.23913) (-1.53737,1.2389) (-1.53726,1.23863) (-1.53715,1.23834) (-1.53705,1.23801) (-1.53694,1.23765) (-1.53683,1.23727) (-1.53671,1.23685) (-1.5366,1.2364) (-1.53649,1.23592) (-1.53637,1.23541) (-1.53625,1.23487) (-1.53614,1.23431) (-1.53602,1.23372) (-1.5359,1.2331) (-1.53578,1.23245) (-1.53565,1.23177) (-1.53553,1.23107) (-1.5354,1.23035) (-1.53528,1.2296) (-1.53515,1.22883) (-1.53502,1.22803) (-1.53489,1.22721) (-1.53476,1.22636) (-1.53462,1.2255) (-1.53449,1.22461) (-1.53435,1.2237) (-1.53421,1.22278) (-1.53407,1.22183) (-1.53393,1.22086) (-1.53379,1.21988) (-1.53365,1.21888) (-1.5335,1.21786) (-1.53335,1.21683) (-1.53321,1.21578) (-1.53306,1.21472) (-1.5329,1.21364) (-1.53275,1.21255) (-1.5326,1.21145) (-1.53244,1.21033) (-1.53228,1.20921) (-1.53212,1.20807) (-1.53196,1.20693) (-1.5318,1.20578) (-1.53163,1.20462) (-1.53147,1.20345) (-1.5313,1.20228) (-1.53113,1.2011) (-1.53095,1.19992) (-1.53078,1.19874) (-1.53061,1.19755) (-1.53043,1.19636) (-1.53025,1.19517) (-1.53007,1.19398) (-1.52988,1.19279) (-1.5297,1.19161) (-1.52951,1.19042) (-1.52932,1.18924) (-1.52913,1.18807) (-1.52894,1.1869) (-1.52874,1.18574) (-1.52855,1.18458) (-1.52835,1.18343) (-1.52815,1.1823) (-1.52794,1.18117) (-1.52774,1.18005) (-1.52753,1.17895) (-1.52732,1.17786) (-1.52711,1.17678) (-1.52689,1.17572) (-1.52668,1.17468) (-1.52646,1.17365) (-1.52624,1.17264) (-1.52601,1.17166) (-1.52579,1.17069) (-1.52556,1.16974) (-1.52533,1.16882) (-1.52509,1.16792) (-1.52486,1.16704) (-1.52462,1.16619) (-1.52438,1.16537) (-1.52413,1.16457) (-1.52389,1.1638) (-1.52364,1.16307) (-1.52339,1.16236) (-1.52314,1.16169) (-1.52288,1.16105) (-1.52262,1.16044) (-1.52236,1.15987) (-1.52209,1.15933) (-1.52183,1.15884) (-1.52156,1.15838) (-1.52128,1.15796) (-1.52101,1.15759) (-1.52073,1.15725) (-1.52044,1.15696) (-1.52016,1.15671) (-1.51987,1.15651) (-1.51958,1.15635) (-1.51929,1.15624) (-1.51899,1.15618) (-1.51869,1.15617) (-1.51838,1.15622) (-1.51808,1.15631) (-1.51777,1.15645) (-1.51745,1.15666) (-1.51713,1.15691) (-1.51681,1.15722) (-1.51649,1.15759) (-1.51616,1.15802) (-1.51583,1.15851) (-1.5155,1.15906) (-1.51516,1.15967) (-1.51482,1.16034) (-1.51447,1.16108) (-1.51412,1.16188) (-1.51377,1.16275) (-1.51341,1.16369) (-1.51305,1.16469) (-1.51269,1.16576) (-1.51232,1.16691) (-1.51194,1.16812) (-1.51157,1.16941) (-1.51119,1.17077) (-1.5108,1.1722) (-1.51041,1.17371) (-1.51002,1.17529) (-1.50962,1.17695) (-1.50922,1.17869) (-1.50881,1.18051) (-1.5084,1.18241) (-1.50798,1.18438) (-1.50756,1.18644) (-1.50714,1.18858) (-1.5067,1.1908) (-1.50627,1.19311) (-1.50583,1.1955) (-1.50539,1.19797) (-1.50494,1.20053) (-1.50448,1.20318) (-1.50402,1.20591) (-1.50356,1.20873) (-1.50309,1.21164) (-1.50261,1.21464) (-1.50213,1.21772) (-1.50164,1.22089) (-1.50115,1.22416) (-1.50065,1.22751) (-1.50015,1.23096) (-1.49964,1.23449) (-1.49913,1.23812) (-1.4986,1.24183) (-1.49808,1.24564) (-1.49755,1.24954) (-1.49701,1.25353) (-1.49646,1.25761) (-1.49591,1.26179) (-1.49535,1.26606) (-1.49479,1.27041) (-1.49422,1.27486) (-1.49364,1.2794) (-1.49306,1.28403) (-1.49247,1.28875) (-1.49187,1.29356) (-1.49127,1.29846) (-1.49065,1.30345) (-1.49004,1.30853) (-1.48941,1.3137) (-1.48878,1.31895) (-1.48814,1.32429) (-1.48749,1.32972) (-1.48684,1.33523) (-1.48617,1.34082) (-1.4855,1.3465) (-1.48483,1.35225) (-1.48414,1.35809) (-1.48345,1.36401) (-1.48274,1.37) (-1.48203,1.37607) (-1.48131,1.38222) (-1.48059,1.38844) (-1.47985,1.39473) (-1.47911,1.40109) (-1.47836,1.40751) (-1.47759,1.41401) (-1.47682,1.42056) (-1.47605,1.42718) (-1.47526,1.43385) (-1.47446,1.44059) (-1.47365,1.44737) (-1.47284,1.45421) (-1.47201,1.4611) (-1.47118,1.46803) (-1.47033,1.475) (-1.46948,1.48202) (-1.46861,1.48907) (-1.46774,1.49616) (-1.46685,1.50328) (-1.46596,1.51042) (-1.46505,1.51759) (-1.46413,1.52477) (-1.46321,1.53198) (-1.46227,1.53919) (-1.46132,1.54641) (-1.46036,1.55364) (-1.45939,1.56087) (-1.45841,1.56809) (-1.45742,1.57531) (-1.45641,1.58251) (-1.45539,1.58969) (-1.45437,1.59685) (-1.45332,1.60398) (-1.45227,1.61108) (-1.45121,1.61815) (-1.45013,1.62517) (-1.44904,1.63214) (-1.44794,1.63906) (-1.44682,1.64593) (-1.4457,1.65273) (-1.44456,1.65946) (-1.4434,1.66612) (-1.44223,1.6727) (-1.44105,1.6792) (-1.43986,1.68561) (-1.43865,1.69192) (-1.43743,1.69813) (-1.43619,1.70424) (-1.43494,1.71023) (-1.43367,1.71611) (-1.43239,1.72187) (-1.4311,1.7275) (-1.42978,1.73299) (-1.42846,1.73835) (-1.42712,1.74357) (-1.42576,1.74864) (-1.42438,1.75355) (-1.42299,1.75831) (-1.42159,1.76291) (-1.42017,1.76734) (-1.41873,1.77159) (-1.41727,1.77568) (-1.4158,1.77958) (-1.41431,1.78331) (-1.4128,1.78684) (-1.41127,1.79019) (-1.40973,1.79334) (-1.40816,1.7963) (-1.40658,1.79906) (-1.40498,1.80162) (-1.40336,1.80398) (-1.40172,1.80613) (-1.40006,1.80808) (-1.39838,1.80982) (-1.39668,1.81135) (-1.39496,1.81267) (-1.39322,1.81378) (-1.39146,1.81468) (-1.38968,1.81537) (-1.38788,1.81585) (-1.38605,1.81612) (-1.3842,1.81619) (-1.38233,1.81604) (-1.38044,1.8157) (-1.37853,1.81515) (-1.37659,1.8144) (-1.37462,1.81346) (-1.37264,1.81232) (-1.37063,1.81099) (-1.36859,1.80947) (-1.36653,1.80777) (-1.36444,1.80588) (-1.36233,1.80382) (-1.3602,1.8016) (-1.35803,1.7992) (-1.35585,1.79664) (-1.35363,1.79393) (-1.35139,1.79107) (-1.34912,1.78806) (-1.34682,1.78491) (-1.34449,1.78163) (-1.34214,1.77822) (-1.33976,1.7747) (-1.33735,1.77105) (-1.3349,1.76731) (-1.33243,1.76346) (-1.32993,1.75952) (-1.3274,1.75549) (-1.32484,1.75138) (-1.32225,1.7472) (-1.31962,1.74296) (-1.31697,1.73866) (-1.31428,1.73431) (-1.31156,1.72991) (-1.30881,1.72548) (-1.30602,1.72102) (-1.30321,1.71655) (-1.30035,1.71206) (-1.29747,1.70756) (-1.29455,1.70307) (-1.29159,1.69858) (-1.2886,1.69411) (-1.28558,1.68967) (-1.28252,1.68525) (-1.27942,1.68088) (-1.27629,1.67655) (-1.27312,1.67227) (-1.26991,1.66805) (-1.26667,1.66389) (-1.26338,1.65981) (-1.26006,1.65581) (-1.25671,1.65189) (-1.25331,1.64806) (-1.24987,1.64433) (-1.24639,1.64071) (-1.24288,1.63719) (-1.23932,1.63379) (-1.23572,1.63051) (-1.23209,1.62735) (-1.22841,1.62432) (-1.22468,1.62143) (-1.22092,1.61868) (-1.21711,1.61608) (-1.21326,1.61362) (-1.20937,1.61132) (-1.20543,1.60917) (-1.20145,1.60718) (-1.19742,1.60536) (-1.19335,1.6037) (-1.18923,1.60221) (-1.18507,1.6009) (-1.18086,1.59975) (-1.1766,1.59879) (-1.1723,1.598) (-1.16794,1.59739) (-1.16354,1.59697) (-1.15909,1.59672) (-1.1546,1.59666) (-1.15005,1.59678) (-1.14545,1.59708) (-1.1408,1.59756) (-1.1361,1.59823) (-1.13135,1.59908) (-1.12655,1.6001) (-1.1217,1.6013) (-1.11679,1.60268) (-1.11183,1.60423) (-1.10682,1.60596) (-1.10175,1.60785) (-1.09663,1.60991) (-1.09145,1.61212) (-1.08622,1.6145) (-1.08094,1.61703) (-1.0756,1.6197) (-1.0702,1.62253) (-1.06475,1.62549) (-1.05924,1.62858) (-1.05367,1.6318) (-1.04805,1.63515) (-1.04237,1.63861) (-1.03664,1.64218) (-1.03084,1.64585) (-1.02499,1.64962) (-1.01908,1.65348) (-1.01311,1.65741) (-1.00708,1.66142) (-1.001,1.6655) (-0.994856,1.66963) (-0.988655,1.6738) (-0.982396,1.67802) (-0.976079,1.68227) (-0.969703,1.68654) (-0.96327,1.69082) (-0.956778,1.69511) (-0.950229,1.69939) (-0.943622,1.70365) (-0.936957,1.70789) (-0.930236,1.71209) (-0.923458,1.71625) (-0.916623,1.72036) (-0.909731,1.7244) (-0.902784,1.72836) (-0.895782,1.73224) (-0.888724,1.73603) (-0.881612,1.73971) (-0.874446,1.74329) (-0.867226,1.74673) (-0.859953,1.75005) (-0.852628,1.75322) (-0.845251,1.75625) (-0.837823,1.75911) (-0.830344,1.76181) (-0.822816,1.76433) (-0.815239,1.76667) (-0.807613,1.76881) (-0.799941,1.77075) (-0.792222,1.77248) (-0.784457,1.774) (-0.776648,1.77529) (-0.768795,1.77636) (-0.760899,1.77719) (-0.752961,1.77778) (-0.744983,1.77813) (-0.736965,1.77822) (-0.728909,1.77806) (-0.720816,1.77763) (-0.712686,1.77695) (-0.704522,1.776) (-0.696323,1.77478) (-0.688092,1.77328) (-0.679831,1.77152) (-0.671539,1.76948) (-0.663218,1.76716) (-0.654871,1.76457) (-0.646498,1.7617) (-0.6381,1.75855) (-0.62968,1.75513) (-0.621238,1.75144) (-0.612777,1.74747) (-0.604297,1.74324) (-0.595801,1.73874) (-0.587289,1.73397) (-0.578763,1.72895) (-0.570226,1.72367) (-0.561679,1.71813) (-0.553122,1.71235) (-0.544559,1.70633) (-0.53599,1.70008) (-0.527418,1.69359) (-0.518844,1.68688) (-0.51027,1.67995) (-0.501697,1.6728) (-0.493128,1.66546) (-0.484563,1.65791) (-0.476005,1.65018) (-0.467456,1.64227) (-0.458917,1.63418) (-0.450391,1.62592) (-0.441877,1.61751) (-0.43338,1.60895) (-0.424899,1.60025) (-0.416438,1.59141) (-0.407997,1.58246) (-0.399578,1.57339) (-0.391183,1.56421) (-0.382814,1.55494) (-0.374472,1.54558) (-0.366159,1.53615) (-0.357876,1.52665) (-0.349625,1.51708) (-0.341407,1.50747) (-0.333224,1.49782) (-0.325077,1.48814) (-0.316968,1.47843) (-0.308898,1.46871) (-0.300868,1.45899) (-0.29288,1.44928) (-0.284934,1.43958) (-0.277032,1.4299) (-0.269175,1.42026) (-0.261364,1.41065) (-0.253601,1.4011) (-0.245885,1.3916) (-0.238218,1.38217) (-0.230601,1.37282) (-0.223035,1.36355) (-0.215519,1.35436) (-0.208056,1.34528) (-0.200646,1.3363) (-0.193288,1.32744) (-0.185985,1.31869) (-0.178735,1.31007) (-0.17154,1.30158) (-0.1644,1.29323) (-0.157315,1.28503) (-0.150286,1.27698) (-0.143312,1.26908) (-0.136394,1.26135) (-0.129532,1.25379) (-0.122726,1.24639) (-0.115976,1.23917) (-0.109282,1.23214) (-0.102643,1.22528) (-0.0960608,1.21862) (-0.0895337,1.21214) (-0.083062,1.20586) (-0.0766453,1.19977) (-0.0702836,1.19388) (-0.0639764,1.18819) (-0.0577236,1.18271) (-0.0515246,1.17742) (-0.0453792,1.17234) (-0.0392869,1.16747) (-0.0332475,1.1628) (-0.0272604,1.15833) (-0.0213252,1.15407) (-0.0154416,1.15001) (-0.00960892,1.14615) (-0.00382685,1.1425) (0.00190511,1.13905) (0.00758743,1.13579) (0.0132206,1.13273) (0.018805,1.12987) (0.0243413,1.12719) (0.0298298,1.12471) (0.035271,1.12241) (0.0406653,1.1203) (0.0460133,1.11837) (0.0513154,1.11661) (0.056572,1.11502) (0.0617835,1.11361) (0.0669504,1.11236) (0.072073,1.11127) (0.0771518,1.11034) (0.0821872,1.10956) (0.0871795,1.10893) (0.0921291,1.10845) (0.0970364,1.10811) (0.101902,1.1079) (0.106725,1.10782) (0.111508,1.10787) (0.116249,1.10805) (0.120949,1.10834) (0.125609,1.10874) (0.130229,1.10926) (0.134809,1.10988) (0.139349,1.1106) (0.14385,1.11141) (0.148311,1.11232) (0.152734,1.11331) (0.157117,1.11439) (0.161463,1.11554) (0.16577,1.11677) (0.170038,1.11807) (0.174269,1.11944) (0.178462,1.12087) (0.182617,1.12236) (0.186735,1.1239) (0.190816,1.12549) (0.194859,1.12714) (0.198866,1.12882) (0.202836,1.13055) (0.206769,1.13232) (0.210665,1.13412) (0.214526,1.13595) (0.21835,1.13781) (0.222138,1.13969) (0.22589,1.14159) (0.229607,1.14352) (0.233288,1.14546) (0.236933,1.14741) (0.240544,1.14938) (0.244119,1.15135) (0.247659,1.15334) (0.251164,1.15532) (0.254635,1.1573) (0.258071,1.15929) (0.261473,1.16127) (0.264841,1.16325) (0.268175,1.16522) (0.271475,1.16718) (0.274742,1.16913) (0.277975,1.17107) (0.281174,1.17299) (0.284341,1.1749) (0.287475,1.17678) (0.290575,1.17865) (0.293644,1.1805) (0.29668,1.18233) (0.299684,1.18413) (0.302656,1.18591) (0.305596,1.18766) (0.308505,1.18938) (0.311382,1.19108) (0.314229,1.19274) (0.317044,1.19437) (0.319829,1.19597) (0.322583,1.19754) (0.325307,1.19907) (0.328001,1.20057) (0.330665,1.20203) (0.333299,1.20346) (0.335905,1.20484) (0.338481,1.20619) (0.341028,1.2075) (0.343547,1.20877) (0.346037,1.20999) (0.348499,1.21118) (0.350933,1.21232) (0.353339,1.21342) (0.355718,1.21448) (0.35807,1.21549) (0.360394,1.21646) (0.362692,1.21738) (0.364964,1.21826) (0.367209,1.21909) (0.369428,1.21987) (0.371622,1.22061) (0.37379,1.2213) (0.375932,1.22194) (0.37805,1.22254) (0.380143,1.22308) (0.382211,1.22358) (0.384256,1.22403) (0.386276,1.22444) (0.388272,1.22479) (0.390245,1.22509) (0.392194,1.22535) (0.394121,1.22555) (0.396024,1.2257) (0.397905,1.22581) (0.399764,1.22587) (0.401601,1.22587) (0.403415,1.22583) (0.405208,1.22573) (0.40698,1.22559) (0.408731,1.2254) (0.41046,1.22515) (0.412169,1.22486) (0.413858,1.22452) (0.415526,1.22413) (0.417174,1.22369) (0.418803,1.2232) (0.420412,1.22266) (0.422002,1.22207) (0.423572,1.22143) (0.425124,1.22075) (0.426657,1.22002) (0.428172,1.21924) (0.429668,1.21841) (0.431146,1.21753) (0.432607,1.21661) (0.43405,1.21563) (0.435475,1.21462) (0.436884,1.21355) (0.438275,1.21244) (0.43965,1.21129) (0.441008,1.21009) (0.44235,1.20884) (0.443675,1.20755) (0.444985,1.20621) (0.446278,1.20483) (0.447557,1.20341) (0.448819,1.20195) (0.450067,1.20044) (0.451299,1.19889) (0.452517,1.1973) (0.45372,1.19566) (0.454908,1.19399) (0.456082,1.19227) (0.457242,1.19052) (0.458388,1.18872) (0.459521,1.18689) (0.460639,1.18502) (0.461744,1.18311) (0.462836,1.18116) (0.463915,1.17918) (0.46498,1.17716) (0.466033,1.1751) (0.467073,1.17301) (0.468101,1.17088) (0.469116,1.16872) (0.470119,1.16652) (0.471111,1.16429) (0.47209,1.16203) (0.473057,1.15974) (0.474013,1.15741) (0.474957,1.15506) (0.475891,1.15267) (0.476812,1.15025) (0.477723,1.14781) (0.478623,1.14533) (0.479512,1.14283) (0.480391,1.14029) (0.481259,1.13773) (0.482116,1.13515) (0.482964,1.13254) (0.483801,1.1299) (0.484628,1.12724) (0.485446,1.12455) (0.486253,1.12184) (0.487051,1.1191) (0.48784,1.11635) (0.488619,1.11357) (0.489389,1.11076) (0.490149,1.10794) (0.490901,1.1051) (0.491643,1.10223) (0.492377,1.09935) (0.493102,1.09645) (0.493818,1.09353) (0.494526,1.09059) (0.495226,1.08763) (0.495917,1.08465) (0.4966,1.08166) (0.497275,1.07866) (0.497942,1.07564) (0.498601,1.0726) (0.499252,1.06955) (0.499895,1.06648) (0.500531,1.0634) (0.501159,1.06031) (0.50178,1.0572) (0.502393,1.05409) (0.502999,1.05096) (0.503598,1.04782) (0.50419,1.04467) (0.504775,1.04151) (0.505353,1.03834) (0.505924,1.03516) (0.506489,1.03197) (0.507047,1.02877) (0.507598,1.02557) (0.508142,1.02235) (0.508681,1.01913) (0.509212,1.0159) (0.509738,1.01267) (0.510257,1.00943) (0.510771,1.00618) (0.511278,1.00293) (0.511779,0.999678) (0.512274,0.996418) (0.512764,0.993154) (0.513247,0.989886) (0.513725,0.986614) (0.514198,0.98334) (0.514664,0.980063) (0.515126,0.976783) (0.515582,0.973501) (0.516032,0.970218) (0.516477,0.966934) (0.516917,0.963648) (0.517352,0.960362) (0.517781,0.957075) (0.518206,0.953788) (0.518626,0.950501) (0.51904,0.947215) (0.51945,0.94393) (0.519855,0.940645) (0.520255,0.937363) (0.520651,0.934081) (0.521041,0.930802) (0.521428,0.927524) (0.521809,0.92425) (0.522186,0.920977) (0.522559,0.917708) (0.522928,0.914442) (0.523292,0.911179) (0.523651,0.90792) (0.524007,0.904665) (0.524358,0.901414) (0.524705,0.898167) (0.525049,0.894925) (0.525388,0.891687) (0.525723,0.888454) (0.526054,0.885227) (0.526381,0.882005) (0.526705,0.878788) (0.527024,0.875577) (0.52734,0.872372) (0.527652,0.869173) (0.527961,0.86598) (0.528266,0.862794) (0.528567,0.859615) (0.528865,0.856442) (0.529159,0.853276) (0.52945,0.850117) (0.529737,0.846965) (0.530021,0.843821) (0.530302,0.840684) (0.530579,0.837555) (0.530853,0.834433) (0.531124,0.83132) (0.531391,0.828214) (0.531656,0.825117) (0.531917,0.822028) (0.532176,0.818948) (0.532431,0.815876) (0.532683,0.812813) (0.532933,0.809758) (0.533179,0.806712) (0.533423,0.803676) (0.533663,0.800648) (0.533901,0.797629) (0.534136,0.79462) (0.534368,0.79162) (0.534598,0.78863) (0.534824,0.785649) (0.535049,0.782678) (0.53527,0.779716) (0.535489,0.776764) (0.535705,0.773822) (0.535919,0.77089) (0.53613,0.767968) (0.536339,0.765056) (0.536545,0.762154) (0.536749,0.759263) (0.536951,0.756381) (0.53715,0.75351) (0.537347,0.750649) (0.537541,0.747798) (0.537733,0.744958) (0.537923,0.742129) (0.538111,0.73931) (0.538296,0.736502) (0.538479,0.733704) (0.538661,0.730917) (0.53884,0.728141) (0.539016,0.725375) (0.539191,0.722621) (0.539364,0.719877) (0.539535,0.717144) (0.539703,0.714422) (0.53987,0.71171) (0.540035,0.70901) (0.540197,0.706321) (0.540358,0.703643) (0.540517,0.700975) (0.540674,0.698319) (0.54083,0.695674) (0.540983,0.69304) (0.541135,0.690417) (0.541285,0.687805) (0.541433,0.685204) (0.541579,0.682615) (0.541723,0.680036) (0.541866,0.677469) (0.542008,0.674913) (0.542147,0.672368) (0.542285,0.669834) (0.542421,0.667311) (0.542556,0.6648) (0.542689,0.662299) (0.542821,0.65981) (0.542951,0.657332) (0.543079,0.654866) (0.543206,0.65241) (0.543331,0.649966) (0.543455,0.647533) (0.543578,0.645111) (0.543699,0.6427) (0.543818,0.6403) (0.543937,0.637912) (0.544053,0.635534) (0.544169,0.633168) (0.544283,0.630813) (0.544396,0.628469) (0.544507,0.626136) (0.544617,0.623814) (0.544726,0.621503) (0.544833,0.619204) (0.54494,0.616915) (0.545045,0.614637) (0.545148,0.612371) (0.545251,0.610115) (0.545352,0.607871) (0.545453,0.605637) (0.545551,0.603414) (0.545649,0.601203) (0.545746,0.599002) (0.545841,0.596812) (0.545936,0.594633) (0.546029,0.592464) (0.546121,0.590307) (0.546212,0.58816) (0.546302,0.586024) (0.546391,0.583899) (0.546479,0.581785) (0.546566,0.579681) (0.546652,0.577588) (0.546737,0.575506) (0.546821,0.573434) (0.546904,0.571373) (0.546986,0.569322) (0.547066,0.567282) (0.547146,0.565253) (0.547226,0.563234) (0.547304,0.561225) (0.547381,0.559227) (0.547457,0.55724) (0.547533,0.555262) (0.547607,0.553295) (0.547681,0.551339) (0.547754,0.549392) (0.547825,0.547456) (0.547897,0.54553) (0.547967,0.543615) (0.548036,0.541709) (0.548105,0.539814) (0.548173,0.537929) (0.54824,0.536054) (0.548306,0.534188) (0.548371,0.532333) (0.548436,0.530488) (0.5485,0.528653) (0.548563,0.526828) (0.548626,0.525012) (0.548687,0.523207) (0.548748,0.521411) (0.548809,0.519625) (0.548868,0.517849) (0.548927,0.516082) (0.548985,0.514325) (0.549043,0.512578) (0.5491,0.510841) (0.549156,0.509113) (0.549211,0.507394) (0.549266,0.505685) (0.54932,0.503986) (0.549374,0.502296) (0.549427,0.500615) (0.549479,0.498944) (0.549531,0.497282) (0.549582,0.495629) (0.549633,0.493986) (0.549683,0.492352) (0.549732,0.490727) (0.549781,0.489111) (0.549829,0.487504) (0.549877,0.485906) (0.549924,0.484318) (0.549971,0.482738) (0.550017,0.481168) (0.550062,0.479606) (0.550107,0.478053) (0.550152,0.476509) (0.550196,0.474974) (0.550239,0.473448) (0.550282,0.47193) (0.550324,0.470422) (0.550366,0.468921) (0.550408,0.46743) (0.550449,0.465947) (0.550489,0.464473) (0.550529,0.463007) (0.550569,0.46155) (0.550608,0.460101) (0.550647,0.45866) (0.550685,0.457228) (0.550723,0.455805) (0.55076,0.45439) (0.550797,0.452983) (0.550833,0.451584) (0.550869,0.450193) (0.550905,0.448811) (0.55094,0.447437) (0.550975,0.44607) (0.55101,0.444712) (0.551044,0.443362) (0.551077,0.44202) (0.551111,0.440686) (0.551143,0.43936) (0.551176,0.438041) (0.551208,0.436731) (0.55124,0.435428) (0.551271,0.434133) (0.551302,0.432846) (0.551333,0.431567) (0.551363,0.430295) (0.551393,0.429031) (0.551423,0.427774) (0.551452,0.426525) (0.551481,0.425284) (0.55151,0.42405) (0.551538,0.422823) (0.551566,0.421604) (0.551594,0.420392) (0.551621,0.419188) (0.551648,0.417991) (0.551675,0.416801) (0.551701,0.415618) (0.551728,0.414443) (0.551753,0.413275) (0.551779,0.412113) (0.551804,0.410959) (0.551829,0.409812) (0.551854,0.408672) (0.551878,0.407539) (0.551902,0.406413) (0.551926,0.405294) (0.55195,0.404182) (0.551973,0.403077) (0.551996,0.401978) (0.552019,0.400886) (0.552041,0.399801) (0.552064,0.398723) (0.552086,0.397652) (0.552108,0.396586) (0.552129,0.395528) (0.55215,0.394476) (0.552171,0.393431) (0.552192,0.392392) (0.552213,0.39136) (0.552233,0.390334) (0.552253,0.389314) (0.552273,0.388301) (0.552293,0.387294) (0.552312,0.386294) (0.552332,0.3853) (0.552351,0.384312) (0.552369,0.38333) (0.552388,0.382354) (0.552406,0.381385) (0.552425,0.380421) (0.552443,0.379464) (0.55246,0.378513) (0.552478,0.377567) (0.552495,0.376628) (0.552512,0.375695) (0.552529,0.374767) (0.552546,0.373846) (0.552563,0.37293) (0.552579,0.37202) (0.552596,0.371116) (0.552612,0.370217) (0.552628,0.369324) (0.552643,0.368437) (0.552659,0.367556) (0.552674,0.36668) (0.552689,0.36581) (0.552704,0.364945) (0.552719,0.364086) (0.552734,0.363232) (0.552749,0.362384) (0.552763,0.361541) (0.552777,0.360703) (0.552791,0.359871) (0.552805,0.359045) (0.552819,0.358223) (0.552832,0.357407) (0.552846,0.356596) (0.552859,0.35579) (0.552872,0.35499) (0.552885,0.354194) (0.552898,0.353404) (0.552911,0.352619) (0.552924,0.351838) (0.552936,0.351063) (0.552948,0.350293) (0.552961,0.349528) (0.552973,0.348768) (0.552985,0.348012) (0.552996,0.347262) (0.553008,0.346516) (0.55302,0.345775) (0.553031,0.345039) (0.553042,0.344308) (0.553053,0.343582) (0.553064,0.34286) (0.553075,0.342143) (0.553086,0.34143) (0.553097,0.340722) (0.553107,0.340019) (0.553118,0.33932) (0.553128,0.338626) (0.553138,0.337936) (0.553149,0.337251) (0.553159,0.33657) (0.553168,0.335894) (0.553178,0.335222) (0.553188,0.334554) (0.553197,0.333891) (0.553207,0.333232) (0.553216,0.332577) (0.553226,0.331927) (0.553235,0.331281) (0.553244,0.330639) (0.553253,0.330001) (0.553262,0.329367) (0.55327,0.328738) (0.553279,0.328112) (0.553288,0.327491) (0.553296,0.326874) (0.553305,0.32626) (0.553313,0.325651) (0.553321,0.325046) (0.553329,0.324444) (0.553337,0.323847) (0.553345,0.323253) (0.553353,0.322663) (0.553361,0.322077) (0.553369,0.321495) (0.553377,0.320917) (0.553384,0.320342) (0.553392,0.319772) (0.553399,0.319205) (0.553406,0.318641) (0.553414,0.318081) (0.553421,0.317525) (0.553428,0.316973) (0.553435,0.316424) (0.553442,0.315879) (0.553449,0.315337) (0.553455,0.314799) (0.553462,0.314264) (0.553469,0.313732) (0.553475,0.313205) (0.553482,0.31268) (0.553488,0.312159) (0.553495,0.311642) (0.553501,0.311127) (0.553507,0.310616) (0.553513,0.310109) (0.553519,0.309604) (0.553526,0.309103) (0.553531,0.308605) (0.553537,0.308111) (0.553543,0.307619) (0.553549,0.307131) (0.553555,0.306646) (0.55356,0.306164) (0.553566,0.305685) (0.553572,0.30521) (0.553577,0.304737) (0.553583,0.304267) (0.553588,0.303801) (0.553593,0.303337) (0.553599,0.302876) (0.553604,0.302419) (0.553609,0.301964) (0.553614,0.301512) (0.553619,0.301063) (0.553624,0.300617) (0.553629,0.300174) (0.553634,0.299734) (0.553639,0.299296) (0.553644,0.298861) (0.553648,0.29843) (0.553653,0.298) (0.553658,0.297574) (0.553662,0.29715) (0.553667,0.296729) (0.553671,0.296311) (0.553676,0.295895) (0.55368,0.295482) (0.553685,0.295072) (0.553689,0.294664) (0.553693,0.294259) (0.553697,0.293856) (0.553702,0.293456) (0.553706,0.293058) (0.55371,0.292663) (0.553714,0.29227) (0.553718,0.29188) (0.553722,0.291493) (0.553726,0.291107) (0.55373,0.290725) (0.553734,0.290344) (0.553737,0.289966) (0.553741,0.28959) (0.553745,0.289217) (0.553749,0.288846) (0.553752,0.288477) (0.553756,0.288111) (0.553759,0.287747) (0.553763,0.287385) (0.553767,0.287025) (0.55377,0.286668) (0.553773,0.286313) (0.553777,0.28596) (0.55378,0.285609) (0.553784,0.28526) (0.553787,0.284914) (0.55379,0.28457) (0.553793,0.284227) (0.553797,0.283887) (0.554115,0.1739) (0.554115,0.0882712) (0.554115,0.0000747757)}; 
    \draw [ultra thick] plot [smooth] coordinates {(-1.54817,0) (-1.54817,0.0000183201) (-1.54817,0.000036748) (-1.546,0.0095521) (-1.54598,0.00961135) (-1.54596,0.00967098) (-1.54594,0.00973098) (-1.54592,0.00979136) (-1.5459,0.00985213) (-1.54587,0.00991327) (-1.54585,0.00997481) (-1.54583,0.0100367) (-1.54581,0.0100991) (-1.54579,0.0101618) (-1.54577,0.0102249) (-1.54574,0.0102884) (-1.54572,0.0103523) (-1.5457,0.0104167) (-1.54567,0.0104814) (-1.54565,0.0105466) (-1.54563,0.0106122) (-1.5456,0.0106782) (-1.54558,0.0107446) (-1.54556,0.0108114) (-1.54553,0.0108787) (-1.54551,0.0109465) (-1.54548,0.0110146) (-1.54546,0.0110832) (-1.54543,0.0111523) (-1.54541,0.0112218) (-1.54538,0.0112918) (-1.54535,0.0113622) (-1.54533,0.0114331) (-1.5453,0.0115044) (-1.54527,0.0115762) (-1.54525,0.0116485) (-1.54522,0.0117213) (-1.54519,0.0117945) (-1.54516,0.0118683) (-1.54514,0.0119425) (-1.54511,0.0120172) (-1.54508,0.0120925) (-1.54505,0.0121682) (-1.54502,0.0122444) (-1.54499,0.0123212) (-1.54496,0.0123985) (-1.54493,0.0124763) (-1.5449,0.0125546) (-1.54487,0.0126334) (-1.54484,0.0127128) (-1.54481,0.0127928) (-1.54478,0.0128733) (-1.54475,0.0129543) (-1.54471,0.0130359) (-1.54468,0.0131181) (-1.54465,0.0132008) (-1.54462,0.0132841) (-1.54458,0.013368) (-1.54455,0.0134525) (-1.54452,0.0135375) (-1.54448,0.0136232) (-1.54445,0.0137094) (-1.54441,0.0137963) (-1.54438,0.0138838) (-1.54434,0.0139719) (-1.5443,0.0140606) (-1.54427,0.01415) (-1.54423,0.01424) (-1.54419,0.0143307) (-1.54416,0.014422) (-1.54412,0.014514) (-1.54408,0.0146066) (-1.54404,0.0146999) (-1.544,0.0147939) (-1.54397,0.0148886) (-1.54393,0.0149839) (-1.54389,0.01508) (-1.54385,0.0151768) (-1.5438,0.0152743) (-1.54376,0.0153725) (-1.54372,0.0154714) (-1.54368,0.0155711) (-1.54364,0.0156715) (-1.5436,0.0157727) (-1.54355,0.0158746) (-1.54351,0.0159774) (-1.54346,0.0160808) (-1.54342,0.0161851) (-1.54338,0.0162902) (-1.54333,0.016396) (-1.54328,0.0165027) (-1.54324,0.0166102) (-1.54319,0.0167185) (-1.54315,0.0168277) (-1.5431,0.0169377) (-1.54305,0.0170485) (-1.543,0.0171603) (-1.54295,0.0172728) (-1.5429,0.0173863) (-1.54285,0.0175006) (-1.5428,0.0176159) (-1.54275,0.0177321) (-1.5427,0.0178491) (-1.54265,0.0179671) (-1.5426,0.018086) (-1.54254,0.0182059) (-1.54249,0.0183268) (-1.54244,0.0184486) (-1.54238,0.0185713) (-1.54233,0.0186951) (-1.54227,0.0188198) (-1.54222,0.0189456) (-1.54216,0.0190723) (-1.5421,0.0192001) (-1.54204,0.0193289) (-1.54199,0.0194588) (-1.54193,0.0195897) (-1.54187,0.0197217) (-1.54181,0.0198548) (-1.54175,0.0199889) (-1.54169,0.0201242) (-1.54162,0.0202605) (-1.54156,0.020398) (-1.5415,0.0205366) (-1.54143,0.0206764) (-1.54137,0.0208173) (-1.5413,0.0209593) (-1.54124,0.0211025) (-1.54117,0.021247) (-1.54111,0.0213926) (-1.54104,0.0215394) (-1.54097,0.0216874) (-1.5409,0.0218367) (-1.54083,0.0219872) (-1.54076,0.0221389) (-1.54069,0.0222919) (-1.54062,0.0224462) (-1.54054,0.0226018) (-1.54047,0.0227586) (-1.5404,0.0229168) (-1.54032,0.0230763) (-1.54025,0.0232371) (-1.54017,0.0233993) (-1.54009,0.0235628) (-1.54001,0.0237277) (-1.53994,0.0238939) (-1.53986,0.0240615) (-1.53978,0.0242306) (-1.53969,0.024401) (-1.53961,0.0245729) (-1.53953,0.0247462) (-1.53945,0.0249209) (-1.53936,0.0250971) (-1.53928,0.0252748) (-1.53919,0.0254539) (-1.5391,0.0256345) (-1.53901,0.0258166) (-1.53892,0.0260002) (-1.53883,0.0261854) (-1.53874,0.0263721) (-1.53865,0.0265603) (-1.53856,0.0267501) (-1.53847,0.0269414) (-1.53837,0.0271343) (-1.53828,0.0273288) (-1.53818,0.0275249) (-1.53808,0.0277226) (-1.53798,0.027922) (-1.53788,0.0281229) (-1.53778,0.0283255) (-1.53768,0.0285298) (-1.53758,0.0287357) (-1.53747,0.0289433) (-1.53737,0.0291525) (-1.53726,0.0293635) (-1.53715,0.0295762) (-1.53705,0.0297905) (-1.53694,0.0300067) (-1.53683,0.0302245) (-1.53671,0.0304441) (-1.5366,0.0306654) (-1.53649,0.0308885) (-1.53637,0.0311134) (-1.53625,0.0313401) (-1.53614,0.0315685) (-1.53602,0.0317988) (-1.5359,0.0320309) (-1.53578,0.0322648) (-1.53565,0.0325006) (-1.53553,0.0327382) (-1.5354,0.0329776) (-1.53528,0.033219) (-1.53515,0.0334622) (-1.53502,0.0337073) (-1.53489,0.0339542) (-1.53476,0.0342031) (-1.53462,0.0344539) (-1.53449,0.0347067) (-1.53435,0.0349614) (-1.53421,0.035218) (-1.53407,0.0354766) (-1.53393,0.0357371) (-1.53379,0.0359997) (-1.53365,0.0362642) (-1.5335,0.0365307) (-1.53335,0.0367993) (-1.53321,0.0370698) (-1.53306,0.0373424) (-1.5329,0.0376171) (-1.53275,0.0378938) (-1.5326,0.0381725) (-1.53244,0.0384534) (-1.53228,0.0387364) (-1.53212,0.0390214) (-1.53196,0.0393086) (-1.5318,0.0395979) (-1.53163,0.0398893) (-1.53147,0.0401829) (-1.5313,0.0404787) (-1.53113,0.0407767) (-1.53095,0.0410768) (-1.53078,0.0413792) (-1.53061,0.0416838) (-1.53043,0.0419906) (-1.53025,0.0422997) (-1.53007,0.0426111) (-1.52988,0.0429248) (-1.5297,0.0432408) (-1.52951,0.0435591) (-1.52932,0.0438797) (-1.52913,0.0442027) (-1.52894,0.0445281) (-1.52874,0.0448559) (-1.52855,0.0451861) (-1.52835,0.0455188) (-1.52815,0.0458539) (-1.52794,0.0461916) (-1.52774,0.0465317) (-1.52753,0.0468743) (-1.52732,0.0472195) (-1.52711,0.0475673) (-1.52689,0.0479177) (-1.52668,0.0482708) (-1.52646,0.0486265) (-1.52624,0.0489848) (-1.52601,0.0493459) (-1.52579,0.0497098) (-1.52556,0.0500764) (-1.52533,0.0504458) (-1.52509,0.0508181) (-1.52486,0.0511933) (-1.52462,0.0515713) (-1.52438,0.0519523) (-1.52413,0.0523363) (-1.52389,0.0527233) (-1.52364,0.0531133) (-1.52339,0.0535065) (-1.52314,0.0539027) (-1.52288,0.0543022) (-1.52262,0.0547048) (-1.52236,0.0551108) (-1.52209,0.05552) (-1.52183,0.0559326) (-1.52156,0.0563486) (-1.52128,0.056768) (-1.52101,0.0571909) (-1.52073,0.0576173) (-1.52044,0.0580474) (-1.52016,0.0584811) (-1.51987,0.0589185) (-1.51958,0.0593596) (-1.51929,0.0598046) (-1.51899,0.0602534) (-1.51869,0.0607061) (-1.51838,0.0611628) (-1.51808,0.0616236) (-1.51777,0.0620884) (-1.51745,0.0625574) (-1.51713,0.0630307) (-1.51681,0.0635082) (-1.51649,0.0639901) (-1.51616,0.0644764) (-1.51583,0.0649671) (-1.5155,0.0654625) (-1.51516,0.0659624) (-1.51482,0.066467) (-1.51447,0.0669764) (-1.51412,0.0674906) (-1.51377,0.0680097) (-1.51341,0.0685338) (-1.51305,0.0690629) (-1.51269,0.0695971) (-1.51232,0.0701365) (-1.51194,0.0706812) (-1.51157,0.0712312) (-1.51119,0.0717866) (-1.5108,0.0723474) (-1.51041,0.0729139) (-1.51002,0.0734859) (-1.50962,0.0740637) (-1.50922,0.0746472) (-1.50881,0.0752366) (-1.5084,0.0758319) (-1.50798,0.0764333) (-1.50756,0.0770407) (-1.50714,0.0776542) (-1.5067,0.078274) (-1.50627,0.0789) (-1.50583,0.0795325) (-1.50539,0.0801714) (-1.50494,0.0808168) (-1.50448,0.0814687) (-1.50402,0.0821274) (-1.50356,0.0827927) (-1.50309,0.0834649) (-1.50261,0.0841439) (-1.50213,0.0848298) (-1.50164,0.0855227) (-1.50115,0.0862227) (-1.50065,0.0869298) (-1.50015,0.0876441) (-1.49964,0.0883656) (-1.49913,0.0890945) (-1.4986,0.0898307) (-1.49808,0.0905743) (-1.49755,0.0913254) (-1.49701,0.0920841) (-1.49646,0.0928503) (-1.49591,0.0936241) (-1.49535,0.0944057) (-1.49479,0.095195) (-1.49422,0.0959921) (-1.49364,0.096797) (-1.49306,0.0976098) (-1.49247,0.0984305) (-1.49187,0.0992592) (-1.49127,0.100096) (-1.49065,0.100941) (-1.49004,0.101794) (-1.48941,0.102655) (-1.48878,0.103524) (-1.48814,0.104401) (-1.48749,0.105287) (-1.48684,0.106181) (-1.48617,0.107083) (-1.4855,0.107993) (-1.48483,0.108912) (-1.48414,0.10984) (-1.48345,0.110776) (-1.48274,0.11172) (-1.48203,0.112673) (-1.48131,0.113635) (-1.48059,0.114605) (-1.47985,0.115583) (-1.47911,0.116571) (-1.47836,0.117567) (-1.47759,0.118572) (-1.47682,0.119585) (-1.47605,0.120608) (-1.47526,0.121639) (-1.47446,0.12268) (-1.47365,0.123729) (-1.47284,0.124788) (-1.47201,0.125855) (-1.47118,0.126932) (-1.47033,0.128018) (-1.46948,0.129113) (-1.46861,0.130218) (-1.46774,0.131332) (-1.46685,0.132456) (-1.46596,0.133589) (-1.46505,0.134732) (-1.46413,0.135885) (-1.46321,0.137047) (-1.46227,0.13822) (-1.46132,0.139403) (-1.46036,0.140596) (-1.45939,0.141799) (-1.45841,0.143013) (-1.45742,0.144238) (-1.45641,0.145473) (-1.45539,0.146719) (-1.45437,0.147976) (-1.45332,0.149245) (-1.45227,0.150525) (-1.45121,0.151817) (-1.45013,0.15312) (-1.44904,0.154435) (-1.44794,0.155763) (-1.44682,0.157103) (-1.4457,0.158455) (-1.44456,0.159821) (-1.4434,0.161199) (-1.44223,0.162591) (-1.44105,0.163997) (-1.43986,0.165416) (-1.43865,0.166849) (-1.43743,0.168297) (-1.43619,0.169759) (-1.43494,0.171236) (-1.43367,0.172729) (-1.43239,0.174237) (-1.4311,0.175761) (-1.42978,0.177301) (-1.42846,0.178857) (-1.42712,0.18043) (-1.42576,0.18202) (-1.42438,0.183628) (-1.42299,0.185253) (-1.42159,0.186896) (-1.42017,0.188558) (-1.41873,0.190239) (-1.41727,0.191938) (-1.4158,0.193657) (-1.41431,0.195396) (-1.4128,0.197155) (-1.41127,0.198934) (-1.40973,0.200734) (-1.40816,0.202555) (-1.40658,0.204397) (-1.40498,0.206261) (-1.40336,0.208147) (-1.40172,0.210055) (-1.40006,0.211986) (-1.39838,0.213941) (-1.39668,0.215918) (-1.39496,0.217919) (-1.39322,0.219943) (-1.39146,0.221992) (-1.38968,0.224065) (-1.38788,0.226163) (-1.38605,0.228285) (-1.3842,0.230433) (-1.38233,0.232606) (-1.38044,0.234804) (-1.37853,0.237028) (-1.37659,0.239278) (-1.37462,0.241555) (-1.37264,0.243857) (-1.37063,0.246186) (-1.36859,0.248542) (-1.36653,0.250924) (-1.36444,0.253334) (-1.36233,0.25577) (-1.3602,0.258234) (-1.35803,0.260724) (-1.35585,0.263243) (-1.35363,0.265789) (-1.35139,0.268362) (-1.34912,0.270963) (-1.34682,0.273592) (-1.34449,0.276249) (-1.34214,0.278933) (-1.33976,0.281646) (-1.33735,0.284387) (-1.3349,0.287156) (-1.33243,0.289954) (-1.32993,0.29278) (-1.3274,0.295634) (-1.32484,0.298518) (-1.32225,0.30143) (-1.31962,0.304371) (-1.31697,0.307341) (-1.31428,0.31034) (-1.31156,0.313369) (-1.30881,0.316428) (-1.30602,0.319516) (-1.30321,0.322635) (-1.30035,0.325784) (-1.29747,0.328963) (-1.29455,0.332174) (-1.29159,0.335416) (-1.2886,0.338689) (-1.28558,0.341995) (-1.28252,0.345333) (-1.27942,0.348704) (-1.27629,0.352109) (-1.27312,0.355547) (-1.26991,0.35902) (-1.26667,0.362528) (-1.26338,0.366072) (-1.26006,0.369652) (-1.25671,0.373269) (-1.25331,0.376924) (-1.24987,0.380617) (-1.24639,0.38435) (-1.24288,0.388123) (-1.23932,0.391937) (-1.23572,0.395792) (-1.23209,0.399691) (-1.22841,0.403633) (-1.22468,0.40762) (-1.22092,0.411652) (-1.21711,0.415731) (-1.21326,0.419858) (-1.20937,0.424033) (-1.20543,0.428259) (-1.20145,0.432535) (-1.19742,0.436863) (-1.19335,0.441245) (-1.18923,0.44568) (-1.18507,0.450171) (-1.18086,0.454718) (-1.1766,0.459323) (-1.1723,0.463987) (-1.16794,0.46871) (-1.16354,0.473494) (-1.15909,0.478341) (-1.1546,0.48325) (-1.15005,0.488223) (-1.14545,0.493261) (-1.1408,0.498366) (-1.1361,0.503537) (-1.13135,0.508777) (-1.12655,0.514085) (-1.1217,0.519463) (-1.11679,0.524911) (-1.11183,0.530431) (-1.10682,0.536023) (-1.10175,0.541688) (-1.09663,0.547427) (-1.09145,0.55324) (-1.08622,0.559127) (-1.08094,0.56509) (-1.0756,0.571129) (-1.0702,0.577244) (-1.06475,0.583437) (-1.05924,0.589706) (-1.05367,0.596053) (-1.04805,0.602479) (-1.04237,0.608983) (-1.03664,0.615565) (-1.03084,0.622226) (-1.02499,0.628967) (-1.01908,0.635787) (-1.01311,0.642687) (-1.00708,0.649667) (-1.001,0.656727) (-0.994856,0.663867) (-0.988655,0.671087) (-0.982396,0.678389) (-0.976079,0.685771) (-0.969703,0.693235) (-0.96327,0.700779) (-0.956778,0.708406) (-0.950229,0.716114) (-0.943622,0.723904) (-0.936957,0.731777) (-0.930236,0.739732) (-0.923458,0.747771) (-0.916623,0.755893) (-0.909731,0.764099) (-0.902784,0.77239) (-0.895782,0.780766) (-0.888724,0.789227) (-0.881612,0.797774) (-0.874446,0.806408) (-0.867226,0.81513) (-0.859953,0.82394) (-0.852628,0.832839) (-0.845251,0.841827) (-0.837823,0.850907) (-0.830344,0.860078) (-0.822816,0.869341) (-0.815239,0.878698) (-0.807613,0.88815) (-0.799941,0.897697) (-0.792222,0.907341) (-0.784457,0.917082) (-0.776648,0.926922) (-0.768795,0.936863) (-0.760899,0.946904) (-0.752961,0.957047) (-0.744983,0.967294) (-0.736965,0.977645) (-0.728909,0.988102) (-0.720816,0.998666) (-0.712686,1.00934) (-0.704522,1.02012) (-0.696323,1.03101) (-0.688092,1.04201) (-0.679831,1.05312) (-0.671539,1.06434) (-0.663218,1.07568) (-0.654871,1.08713) (-0.646498,1.09869) (-0.6381,1.11037) (-0.62968,1.12217) (-0.621238,1.13408) (-0.612777,1.1461) (-0.604297,1.15824) (-0.595801,1.17049) (-0.587289,1.18286) (-0.578763,1.19535) (-0.570226,1.20794) (-0.561679,1.22065) (-0.553122,1.23347) (-0.544559,1.24641) (-0.53599,1.25944) (-0.527418,1.27259) (-0.518844,1.28584) (-0.51027,1.2992) (-0.501697,1.31265) (-0.493128,1.32621) (-0.484563,1.33985) (-0.476005,1.35359) (-0.467456,1.36742) (-0.458917,1.38133) (-0.450391,1.39532) (-0.441877,1.40938) (-0.43338,1.42352) (-0.424899,1.43772) (-0.416438,1.45197) (-0.407997,1.46629) (-0.399578,1.48064) (-0.391183,1.49504) (-0.382814,1.50947) (-0.374472,1.52392) (-0.366159,1.5384) (-0.357876,1.55288) (-0.349625,1.56735) (-0.341407,1.58182) (-0.333224,1.59627) (-0.325077,1.61069) (-0.316968,1.62507) (-0.308898,1.63939) (-0.300868,1.65365) (-0.29288,1.66784) (-0.284934,1.68194) (-0.277032,1.69593) (-0.269175,1.70981) (-0.261364,1.72357) (-0.253601,1.73718) (-0.245885,1.75063) (-0.238218,1.76391) (-0.230601,1.777) (-0.223035,1.78989) (-0.215519,1.80256) (-0.208056,1.815) (-0.200646,1.82718) (-0.193288,1.8391) (-0.185985,1.85073) (-0.178735,1.86206) (-0.17154,1.87308) (-0.1644,1.88376) (-0.157315,1.89409) (-0.150286,1.90405) (-0.143312,1.91363) (-0.136394,1.92281) (-0.129532,1.93158) (-0.122726,1.93991) (-0.115976,1.94781) (-0.109282,1.95524) (-0.102643,1.9622) (-0.0960608,1.96868) (-0.0895337,1.97466) (-0.083062,1.98013) (-0.0766453,1.98508) (-0.0702836,1.98951) (-0.0639764,1.99339) (-0.0577236,1.99673) (-0.0515246,1.99952) (-0.0453792,2.00175) (-0.0392869,2.00341) (-0.0332475,2.00451) (-0.0272604,2.00504) (-0.0213252,2.005) (-0.0154416,2.0044) (-0.00960892,2.00322) (-0.00382685,2.00148) (0.00190511,1.99917) (0.00758743,1.9963) (0.0132206,1.99289) (0.018805,1.98892) (0.0243413,1.98442) (0.0298298,1.97939) (0.035271,1.97384) (0.0406653,1.96778) (0.0460133,1.96122) (0.0513154,1.95417) (0.056572,1.94665) (0.0617835,1.93867) (0.0669504,1.93025) (0.072073,1.92139) (0.0771518,1.91212) (0.0821872,1.90245) (0.0871795,1.89239) (0.0921291,1.88197) (0.0970364,1.87119) (0.101902,1.86007) (0.106725,1.84864) (0.111508,1.8369) (0.116249,1.82488) (0.120949,1.81258) (0.125609,1.80003) (0.130229,1.78724) (0.134809,1.77423) (0.139349,1.76102) (0.14385,1.74761) (0.148311,1.73402) (0.152734,1.72028) (0.157117,1.70639) (0.161463,1.69236) (0.16577,1.67822) (0.170038,1.66396) (0.174269,1.64962) (0.178462,1.6352) (0.182617,1.6207) (0.186735,1.60615) (0.190816,1.59155) (0.194859,1.57692) (0.198866,1.56226) (0.202836,1.54758) (0.206769,1.5329) (0.210665,1.51822) (0.214526,1.50356) (0.21835,1.48891) (0.222138,1.47428) (0.22589,1.4597) (0.229607,1.44515) (0.233288,1.43065) (0.236933,1.4162) (0.240544,1.40181) (0.244119,1.38749) (0.247659,1.37323) (0.251164,1.35905) (0.254635,1.34495) (0.258071,1.33093) (0.261473,1.317) (0.264841,1.30316) (0.268175,1.28941) (0.271475,1.27576) (0.274742,1.26221) (0.277975,1.24876) (0.281174,1.23542) (0.284341,1.22218) (0.287475,1.20905) (0.290575,1.19603) (0.293644,1.18313) (0.29668,1.17034) (0.299684,1.15766) (0.302656,1.1451) (0.305596,1.13266) (0.308505,1.12033) (0.311382,1.10812) (0.314229,1.09603) (0.317044,1.08407) (0.319829,1.07222) (0.322583,1.06049) (0.325307,1.04888) (0.328001,1.03739) (0.330665,1.02602) (0.333299,1.01478) (0.335905,1.00365) (0.338481,0.992641) (0.341028,0.981753) (0.343547,0.970984) (0.346037,0.960333) (0.348499,0.9498) (0.350933,0.939385) (0.353339,0.929086) (0.355718,0.918904) (0.35807,0.908837) (0.360394,0.898885) (0.362692,0.889047) (0.364964,0.879322) (0.367209,0.86971) (0.369428,0.860209) (0.371622,0.850819) (0.37379,0.841538) (0.375932,0.832366) (0.37805,0.823302) (0.380143,0.814345) (0.382211,0.805494) (0.384256,0.796748) (0.386276,0.788105) (0.388272,0.779566) (0.390245,0.771128) (0.392194,0.762791) (0.394121,0.754554) (0.396024,0.746416) (0.397905,0.738375) (0.399764,0.730431) (0.401601,0.722582) (0.403415,0.714828) (0.405208,0.707168) (0.40698,0.699599) (0.408731,0.692122) (0.41046,0.684736) (0.412169,0.677438) (0.413858,0.670229) (0.415526,0.663107) (0.417174,0.656071) (0.418803,0.649119) (0.420412,0.642252) (0.422002,0.635468) (0.423572,0.628766) (0.425124,0.622144) (0.426657,0.615602) (0.428172,0.60914) (0.429668,0.602755) (0.431146,0.596447) (0.432607,0.590215) (0.43405,0.584057) (0.435475,0.577974) (0.436884,0.571964) (0.438275,0.566025) (0.43965,0.560158) (0.441008,0.554361) (0.44235,0.548633) (0.443675,0.542974) (0.444985,0.537382) (0.446278,0.531856) (0.447557,0.526396) (0.448819,0.521001) (0.450067,0.515669) (0.451299,0.510401) (0.452517,0.505195) (0.45372,0.50005) (0.454908,0.494965) (0.456082,0.489941) (0.457242,0.484975) (0.458388,0.480067) (0.459521,0.475216) (0.460639,0.470422) (0.461744,0.465684) (0.462836,0.461) (0.463915,0.456371) (0.46498,0.451795) (0.466033,0.447272) (0.467073,0.442801) (0.468101,0.438381) (0.469116,0.434012) (0.470119,0.429693) (0.471111,0.425423) (0.47209,0.421202) (0.473057,0.417028) (0.474013,0.412902) (0.474957,0.408822) (0.475891,0.404788) (0.476812,0.400799) (0.477723,0.396856) (0.478623,0.392956) (0.479512,0.3891) (0.480391,0.385286) (0.481259,0.381515) (0.482116,0.377786) (0.482964,0.374098) (0.483801,0.370451) (0.484628,0.366843) (0.485446,0.363275) (0.486253,0.359746) (0.487051,0.356256) (0.48784,0.352804) (0.488619,0.349389) (0.489389,0.34601) (0.490149,0.342669) (0.490901,0.339363) (0.491643,0.336093) (0.492377,0.332858) (0.493102,0.329657) (0.493818,0.326491) (0.494526,0.323358) (0.495226,0.320258) (0.495917,0.317192) (0.4966,0.314157) (0.497275,0.311155) (0.497942,0.308184) (0.498601,0.305244) (0.499252,0.302335) (0.499895,0.299456) (0.500531,0.296607) (0.501159,0.293787) (0.50178,0.290997) (0.502393,0.288236) (0.502999,0.285503) (0.503598,0.282798) (0.50419,0.280121) (0.504775,0.277471) (0.505353,0.274848) (0.505924,0.272252) (0.506489,0.269682) (0.507047,0.267138) (0.507598,0.26462) (0.508142,0.262128) (0.508681,0.25966) (0.509212,0.257217) (0.509738,0.254799) (0.510257,0.252405) (0.510771,0.250035) (0.511278,0.247689) (0.511779,0.245365) (0.512274,0.243065) (0.512764,0.240788) (0.513247,0.238533) (0.513725,0.2363) (0.514198,0.23409) (0.514664,0.231901) (0.515126,0.229734) (0.515582,0.227587) (0.516032,0.225462) (0.516477,0.223358) (0.516917,0.221274) (0.517352,0.21921) (0.517781,0.217167) (0.518206,0.215143) (0.518626,0.213139) (0.51904,0.211154) (0.51945,0.209188) (0.519855,0.207241) (0.520255,0.205313) (0.520651,0.203404) (0.521041,0.201513) (0.521428,0.19964) (0.521809,0.197785) (0.522186,0.195947) (0.522559,0.194127) (0.522928,0.192325) (0.523292,0.19054) (0.523651,0.188771) (0.524007,0.18702) (0.524358,0.185285) (0.524705,0.183566) (0.525049,0.181864) (0.525388,0.180178) (0.525723,0.178508) (0.526054,0.176854) (0.526381,0.175215) (0.526705,0.173591) (0.527024,0.171983) (0.52734,0.17039) (0.527652,0.168812) (0.527961,0.167249) (0.528266,0.1657) (0.528567,0.164166) (0.528865,0.162647) (0.529159,0.161141) (0.52945,0.15965) (0.529737,0.158172) (0.530021,0.156709) (0.530302,0.155259) (0.530579,0.153822) (0.530853,0.152399) (0.531124,0.15099) (0.531391,0.149593) (0.531656,0.148209) (0.531917,0.146839) (0.532176,0.14548) (0.532431,0.144135) (0.532683,0.142802) (0.532933,0.141481) (0.533179,0.140173) (0.533423,0.138877) (0.533663,0.137593) (0.533901,0.136321) (0.534136,0.13506) (0.534368,0.133811) (0.534598,0.132574) (0.534824,0.131349) (0.535049,0.130134) (0.53527,0.128931) (0.535489,0.127739) (0.535705,0.126558) (0.535919,0.125388) (0.53613,0.124229) (0.536339,0.12308) (0.536545,0.121942) (0.536749,0.120815) (0.536951,0.119698) (0.53715,0.118592) (0.537347,0.117495) (0.537541,0.116409) (0.537733,0.115333) (0.537923,0.114267) (0.538111,0.11321) (0.538296,0.112163) (0.538479,0.111127) (0.538661,0.110099) (0.53884,0.109081) (0.539016,0.108073) (0.539191,0.107074) (0.539364,0.106084) (0.539535,0.105103) (0.539703,0.104132) (0.53987,0.103169) (0.540035,0.102215) (0.540197,0.10127) (0.540358,0.100334) (0.540517,0.0994064) (0.540674,0.0984875) (0.54083,0.0975771) (0.540983,0.0966751) (0.541135,0.0957814) (0.541285,0.094896) (0.541433,0.0940188) (0.541579,0.0931497) (0.541723,0.0922887) (0.541866,0.0914357) (0.542008,0.0905907) (0.542147,0.0897535) (0.542285,0.088924) (0.542421,0.0881022) (0.542556,0.087288) (0.542689,0.0864813) (0.542821,0.0856822) (0.542951,0.0848905) (0.543079,0.0841062) (0.543206,0.0833291) (0.543331,0.0825593) (0.543455,0.0817967) (0.543578,0.0810411) (0.543699,0.0802925) (0.543818,0.0795509) (0.543937,0.0788161) (0.544053,0.0780883) (0.544169,0.0773672) (0.544283,0.0766529) (0.544396,0.0759452) (0.544507,0.0752442) (0.544617,0.0745497) (0.544726,0.0738617) (0.544833,0.07318) (0.54494,0.0725047) (0.545045,0.0718357) (0.545148,0.0711729) (0.545251,0.0705164) (0.545352,0.0698659) (0.545453,0.0692216) (0.545551,0.0685834) (0.545649,0.0679511) (0.545746,0.0673247) (0.545841,0.0667042) (0.545936,0.0660895) (0.546029,0.0654805) (0.546121,0.0648772) (0.546212,0.0642795) (0.546302,0.0636874) (0.546391,0.063101) (0.546479,0.06252) (0.546566,0.0619445) (0.546652,0.0613744) (0.546737,0.0608097) (0.546821,0.0602503) (0.546904,0.0596961) (0.546986,0.0591471) (0.547066,0.0586033) (0.547146,0.0580645) (0.547226,0.0575308) (0.547304,0.0570022) (0.547381,0.0564785) (0.547457,0.0559598) (0.547533,0.055446) (0.547607,0.054937) (0.547681,0.0544329) (0.547754,0.0539334) (0.547825,0.0534387) (0.547897,0.0529486) (0.547967,0.0524631) (0.548036,0.0519822) (0.548105,0.0515058) (0.548173,0.0510339) (0.54824,0.0505666) (0.548306,0.0501036) (0.548371,0.049645) (0.548436,0.0491908) (0.5485,0.0487408) (0.548563,0.0482951) (0.548626,0.0478536) (0.548687,0.0474162) (0.548748,0.046983) (0.548809,0.0465538) (0.548868,0.0461288) (0.548927,0.0457078) (0.548985,0.0452907) (0.549043,0.0448777) (0.5491,0.0444685) (0.549156,0.0440633) (0.549211,0.0436618) (0.549266,0.0432641) (0.54932,0.0428702) (0.549374,0.04248) (0.549427,0.0420935) (0.549479,0.0417107) (0.549531,0.0413316) (0.549582,0.040956) (0.549633,0.040584) (0.549683,0.0402155) (0.549732,0.0398506) (0.549781,0.0394891) (0.549829,0.039131) (0.549877,0.0387763) (0.549924,0.0384249) (0.549971,0.0380769) (0.550017,0.0377322) (0.550062,0.0373907) (0.550107,0.0370526) (0.550152,0.0367176) (0.550196,0.0363859) (0.550239,0.0360572) (0.550282,0.0357317) (0.550324,0.0354093) (0.550366,0.0350899) (0.550408,0.0347736) (0.550449,0.0344602) (0.550489,0.0341498) (0.550529,0.0338423) (0.550569,0.0335378) (0.550608,0.0332363) (0.550647,0.0329375) (0.550685,0.0326417) (0.550723,0.0323486) (0.55076,0.0320584) (0.550797,0.0317709) (0.550833,0.0314861) (0.550869,0.031204) (0.550905,0.0309246) (0.55094,0.0306478) (0.550975,0.0303736) (0.55101,0.030102) (0.551044,0.029833) (0.551077,0.0295666) (0.551111,0.0293027) (0.551143,0.0290413) (0.551176,0.0287824) (0.551208,0.028526) (0.55124,0.0282721) (0.551271,0.0280205) (0.551302,0.0277713) (0.551333,0.0275245) (0.551363,0.02728) (0.551393,0.0270378) (0.551423,0.0267979) (0.551452,0.0265602) (0.551481,0.0263248) (0.55151,0.0260916) (0.551538,0.0258607) (0.551566,0.025632) (0.551594,0.0254054) (0.551621,0.025181) (0.551648,0.0249587) (0.551675,0.0247386) (0.551701,0.0245205) (0.551728,0.0243044) (0.551753,0.0240904) (0.551779,0.0238784) (0.551804,0.0236684) (0.551829,0.0234604) (0.551854,0.0232543) (0.551878,0.0230502) (0.551902,0.022848) (0.551926,0.0226478) (0.55195,0.0224494) (0.551973,0.022253) (0.551996,0.0220583) (0.552019,0.0218656) (0.552041,0.0216746) (0.552064,0.0214855) (0.552086,0.0212981) (0.552108,0.0211124) (0.552129,0.0209285) (0.55215,0.0207463) (0.552171,0.0205659) (0.552192,0.0203871) (0.552213,0.02021) (0.552233,0.0200346) (0.552253,0.0198608) (0.552273,0.0196887) (0.552293,0.0195182) (0.552312,0.0193493) (0.552332,0.019182) (0.552351,0.0190163) (0.552369,0.0188521) (0.552388,0.0186894) (0.552406,0.0185283) (0.552425,0.0183686) (0.552443,0.0182104) (0.55246,0.0180537) (0.552478,0.0178985) (0.552495,0.0177448) (0.552512,0.0175924) (0.552529,0.0174415) (0.552546,0.0172921) (0.552563,0.017144) (0.552579,0.0169973) (0.552596,0.016852) (0.552612,0.016708) (0.552628,0.0165653) (0.552643,0.016424) (0.552659,0.016284) (0.552674,0.0161452) (0.552689,0.0160078) (0.552704,0.0158716) (0.552719,0.0157367) (0.552734,0.0156031) (0.552749,0.0154707) (0.552763,0.0153395) (0.552777,0.0152095) (0.552791,0.0150808) (0.552805,0.0149532) (0.552819,0.0148269) (0.552832,0.0147016) (0.552846,0.0145776) (0.552859,0.0144546) (0.552872,0.0143328) (0.552885,0.0142121) (0.552898,0.0140925) (0.552911,0.013974) (0.552924,0.0138567) (0.552936,0.0137404) (0.552948,0.0136251) (0.552961,0.013511) (0.552973,0.0133978) (0.552985,0.0132858) (0.552996,0.0131747) (0.553008,0.0130647) (0.55302,0.0129556) (0.553031,0.0128476) (0.553042,0.0127405) (0.553053,0.0126344) (0.553064,0.0125293) (0.553075,0.0124251) (0.553086,0.0123219) (0.553097,0.0122196) (0.553107,0.0121183) (0.553118,0.0120178) (0.553128,0.0119183) (0.553138,0.0118197) (0.553149,0.011722) (0.553159,0.0116252) (0.553168,0.0115292) (0.553178,0.0114341) (0.553188,0.0113399) (0.553197,0.0112465) (0.553207,0.0111539) (0.553216,0.0110622) (0.553226,0.0109713) (0.553235,0.0108813) (0.553244,0.010792) (0.553253,0.0107036) (0.553262,0.0106159) (0.55327,0.0105291) (0.553279,0.010443) (0.553288,0.0103576) (0.553296,0.0102731) (0.553305,0.0101893) (0.553313,0.0101062) (0.553321,0.0100239) (0.553329,0.00994233) (0.553337,0.00986148) (0.553345,0.00978135) (0.553353,0.00970194) (0.553361,0.00962323) (0.553369,0.00954522) (0.553377,0.0094679) (0.553384,0.00939126) (0.553392,0.00931529) (0.553399,0.00924) (0.553406,0.00916538) (0.553414,0.00909142) (0.553421,0.00901812) (0.553428,0.00894546) (0.553435,0.00887345) (0.553442,0.00880207) (0.553449,0.00873132) (0.553455,0.00866119) (0.553462,0.00859166) (0.553469,0.00852275) (0.553475,0.00845444) (0.553482,0.00838673) (0.553488,0.00831961) (0.553495,0.00825308) (0.553501,0.00818714) (0.553507,0.00812177) (0.553513,0.00805698) (0.553519,0.00799275) (0.553526,0.00792907) (0.553531,0.00786595) (0.553537,0.00780338) (0.553543,0.00774134) (0.553549,0.00767984) (0.553555,0.00761888) (0.55356,0.00755845) (0.553566,0.00749853) (0.553572,0.00743914) (0.553577,0.00738027) (0.553583,0.0073219) (0.553588,0.00726404) (0.553593,0.00720667) (0.553599,0.0071498) (0.553604,0.00709341) (0.553609,0.0070375) (0.553614,0.00698207) (0.553619,0.00692712) (0.553624,0.00687264) (0.553629,0.00681863) (0.553634,0.00676508) (0.553639,0.00671199) (0.553644,0.00665935) (0.553648,0.00660716) (0.553653,0.00655542) (0.553658,0.00650411) (0.553662,0.00645324) (0.553667,0.0064028) (0.553671,0.00635279) (0.553676,0.0063032) (0.55368,0.00625403) (0.553685,0.00620528) (0.553689,0.00615694) (0.553693,0.00610901) (0.553697,0.00606149) (0.553702,0.00601436) (0.553706,0.00596764) (0.55371,0.00592131) (0.553714,0.00587536) (0.553718,0.0058298) (0.553722,0.00578462) (0.553726,0.00573981) (0.55373,0.00569538) (0.553734,0.00565133) (0.553737,0.00560764) (0.553741,0.00556433) (0.553745,0.00552137) (0.553749,0.00547877) (0.553752,0.00543653) (0.553756,0.00539465) (0.553759,0.00535311) (0.553763,0.00531191) (0.553767,0.00527105) (0.55377,0.00523053) (0.553773,0.00519035) (0.553777,0.00515049) (0.55378,0.00511097) (0.553784,0.00507177) (0.553787,0.0050329) (0.55379,0.00499435) (0.553793,0.00495612) (0.553797,0.0049182) (0.554115,0) (0.554115,0) (0.554115,0)};
    \draw [ultra thick] plot [smooth] coordinates {(-1.54817,0) (-1.54817,0.0112753) (-1.54817,0.228274) (-1.546,0.785707) (-1.54598,0.785665) (-1.54596,0.785628) (-1.54594,0.785594) (-1.54592,0.785564) (-1.5459,0.785538) (-1.54587,0.785517) (-1.54585,0.7855) (-1.54583,0.785487) (-1.54581,0.785479) (-1.54579,0.785476) (-1.54577,0.785478) (-1.54574,0.785484) (-1.54572,0.785496) (-1.5457,0.785513) (-1.54567,0.785536) (-1.54565,0.785564) (-1.54563,0.785598) (-1.5456,0.785637) (-1.54558,0.785683) (-1.54556,0.785735) (-1.54553,0.785793) (-1.54551,0.785857) (-1.54548,0.785928) (-1.54546,0.786005) (-1.54543,0.78609) (-1.54541,0.786181) (-1.54538,0.78628) (-1.54535,0.786386) (-1.54533,0.786499) (-1.5453,0.78662) (-1.54527,0.786749) (-1.54525,0.786886) (-1.54522,0.787031) (-1.54519,0.787184) (-1.54516,0.787345) (-1.54514,0.787515) (-1.54511,0.787694) (-1.54508,0.787882) (-1.54505,0.788079) (-1.54502,0.788286) (-1.54499,0.788501) (-1.54496,0.788727) (-1.54493,0.788962) (-1.5449,0.789207) (-1.54487,0.789462) (-1.54484,0.789728) (-1.54481,0.790005) (-1.54478,0.790292) (-1.54475,0.79059) (-1.54471,0.790899) (-1.54468,0.791219) (-1.54465,0.791551) (-1.54462,0.791894) (-1.54458,0.79225) (-1.54455,0.792617) (-1.54452,0.792997) (-1.54448,0.793389) (-1.54445,0.793794) (-1.54441,0.794212) (-1.54438,0.794643) (-1.54434,0.795087) (-1.5443,0.795545) (-1.54427,0.796016) (-1.54423,0.796502) (-1.54419,0.797001) (-1.54416,0.797515) (-1.54412,0.798043) (-1.54408,0.798587) (-1.54404,0.799145) (-1.544,0.799718) (-1.54397,0.800307) (-1.54393,0.800912) (-1.54389,0.801532) (-1.54385,0.802168) (-1.5438,0.802821) (-1.54376,0.803491) (-1.54372,0.804177) (-1.54368,0.80488) (-1.54364,0.805601) (-1.5436,0.806339) (-1.54355,0.807094) (-1.54351,0.807868) (-1.54346,0.80866) (-1.54342,0.80947) (-1.54338,0.810299) (-1.54333,0.811147) (-1.54328,0.812014) (-1.54324,0.812901) (-1.54319,0.813807) (-1.54315,0.814733) (-1.5431,0.815679) (-1.54305,0.816646) (-1.543,0.817633) (-1.54295,0.818641) (-1.5429,0.81967) (-1.54285,0.82072) (-1.5428,0.821792) (-1.54275,0.822886) (-1.5427,0.824003) (-1.54265,0.825141) (-1.5426,0.826302) (-1.54254,0.827486) (-1.54249,0.828693) (-1.54244,0.829924) (-1.54238,0.831178) (-1.54233,0.832456) (-1.54227,0.833758) (-1.54222,0.835085) (-1.54216,0.836436) (-1.5421,0.837812) (-1.54204,0.839214) (-1.54199,0.84064) (-1.54193,0.842093) (-1.54187,0.843571) (-1.54181,0.845075) (-1.54175,0.846606) (-1.54169,0.848164) (-1.54162,0.849748) (-1.54156,0.85136) (-1.5415,0.852999) (-1.54143,0.854666) (-1.54137,0.856361) (-1.5413,0.858083) (-1.54124,0.859835) (-1.54117,0.861615) (-1.54111,0.863424) (-1.54104,0.865262) (-1.54097,0.867129) (-1.5409,0.869026) (-1.54083,0.870953) (-1.54076,0.87291) (-1.54069,0.874897) (-1.54062,0.876915) (-1.54054,0.878964) (-1.54047,0.881044) (-1.5404,0.883154) (-1.54032,0.885297) (-1.54025,0.887471) (-1.54017,0.889677) (-1.54009,0.891915) (-1.54001,0.894186) (-1.53994,0.896489) (-1.53986,0.898825) (-1.53978,0.901193) (-1.53969,0.903595) (-1.53961,0.90603) (-1.53953,0.908499) (-1.53945,0.911002) (-1.53936,0.913538) (-1.53928,0.916109) (-1.53919,0.918714) (-1.5391,0.921353) (-1.53901,0.924027) (-1.53892,0.926735) (-1.53883,0.929479) (-1.53874,0.932258) (-1.53865,0.935071) (-1.53856,0.937921) (-1.53847,0.940805) (-1.53837,0.943726) (-1.53828,0.946682) (-1.53818,0.949674) (-1.53808,0.952702) (-1.53798,0.955766) (-1.53788,0.958866) (-1.53778,0.962003) (-1.53768,0.965176) (-1.53758,0.968385) (-1.53747,0.971631) (-1.53737,0.974913) (-1.53726,0.978232) (-1.53715,0.981588) (-1.53705,0.98498) (-1.53694,0.988409) (-1.53683,0.991875) (-1.53671,0.995378) (-1.5366,0.998917) (-1.53649,1.00249) (-1.53637,1.00611) (-1.53625,1.00976) (-1.53614,1.01344) (-1.53602,1.01716) (-1.5359,1.02092) (-1.53578,1.02472) (-1.53565,1.02855) (-1.53553,1.03242) (-1.5354,1.03632) (-1.53528,1.04026) (-1.53515,1.04424) (-1.53502,1.04825) (-1.53489,1.0523) (-1.53476,1.05638) (-1.53462,1.0605) (-1.53449,1.06465) (-1.53435,1.06884) (-1.53421,1.07306) (-1.53407,1.07732) (-1.53393,1.08161) (-1.53379,1.08594) (-1.53365,1.09029) (-1.5335,1.09468) (-1.53335,1.09911) (-1.53321,1.10356) (-1.53306,1.10805) (-1.5329,1.11257) (-1.53275,1.11712) (-1.5326,1.1217) (-1.53244,1.12631) (-1.53228,1.13095) (-1.53212,1.13562) (-1.53196,1.14032) (-1.5318,1.14505) (-1.53163,1.14981) (-1.53147,1.15459) (-1.5313,1.1594) (-1.53113,1.16423) (-1.53095,1.16909) (-1.53078,1.17398) (-1.53061,1.17888) (-1.53043,1.18382) (-1.53025,1.18877) (-1.53007,1.19374) (-1.52988,1.19874) (-1.5297,1.20376) (-1.52951,1.20879) (-1.52932,1.21384) (-1.52913,1.21891) (-1.52894,1.224) (-1.52874,1.2291) (-1.52855,1.23422) (-1.52835,1.23935) (-1.52815,1.24449) (-1.52794,1.24964) (-1.52774,1.25481) (-1.52753,1.25998) (-1.52732,1.26516) (-1.52711,1.27034) (-1.52689,1.27554) (-1.52668,1.28073) (-1.52646,1.28593) (-1.52624,1.29113) (-1.52601,1.29633) (-1.52579,1.30153) (-1.52556,1.30673) (-1.52533,1.31192) (-1.52509,1.31711) (-1.52486,1.32229) (-1.52462,1.32746) (-1.52438,1.33262) (-1.52413,1.33777) (-1.52389,1.34291) (-1.52364,1.34803) (-1.52339,1.35313) (-1.52314,1.35822) (-1.52288,1.36329) (-1.52262,1.36833) (-1.52236,1.37335) (-1.52209,1.37835) (-1.52183,1.38332) (-1.52156,1.38826) (-1.52128,1.39317) (-1.52101,1.39805) (-1.52073,1.40289) (-1.52044,1.4077) (-1.52016,1.41247) (-1.51987,1.4172) (-1.51958,1.42189) (-1.51929,1.42653) (-1.51899,1.43113) (-1.51869,1.43568) (-1.51838,1.44019) (-1.51808,1.44464) (-1.51777,1.44903) (-1.51745,1.45337) (-1.51713,1.45766) (-1.51681,1.46188) (-1.51649,1.46604) (-1.51616,1.47014) (-1.51583,1.47418) (-1.5155,1.47814) (-1.51516,1.48204) (-1.51482,1.48587) (-1.51447,1.48963) (-1.51412,1.49331) (-1.51377,1.49691) (-1.51341,1.50044) (-1.51305,1.50389) (-1.51269,1.50726) (-1.51232,1.51054) (-1.51194,1.51374) (-1.51157,1.51685) (-1.51119,1.51988) (-1.5108,1.52281) (-1.51041,1.52566) (-1.51002,1.52841) (-1.50962,1.53107) (-1.50922,1.53364) (-1.50881,1.53611) (-1.5084,1.53848) (-1.50798,1.54076) (-1.50756,1.54293) (-1.50714,1.54501) (-1.5067,1.54699) (-1.50627,1.54886) (-1.50583,1.55063) (-1.50539,1.5523) (-1.50494,1.55387) (-1.50448,1.55533) (-1.50402,1.55668) (-1.50356,1.55794) (-1.50309,1.55908) (-1.50261,1.56013) (-1.50213,1.56106) (-1.50164,1.56189) (-1.50115,1.56262) (-1.50065,1.56324) (-1.50015,1.56376) (-1.49964,1.56417) (-1.49913,1.56448) (-1.4986,1.56469) (-1.49808,1.56479) (-1.49755,1.5648) (-1.49701,1.5647) (-1.49646,1.5645) (-1.49591,1.5642) (-1.49535,1.5638) (-1.49479,1.56331) (-1.49422,1.56272) (-1.49364,1.56204) (-1.49306,1.56127) (-1.49247,1.5604) (-1.49187,1.55945) (-1.49127,1.5584) (-1.49065,1.55727) (-1.49004,1.55606) (-1.48941,1.55477) (-1.48878,1.55339) (-1.48814,1.55194) (-1.48749,1.55041) (-1.48684,1.54881) (-1.48617,1.54714) (-1.4855,1.54539) (-1.48483,1.54359) (-1.48414,1.54171) (-1.48345,1.53978) (-1.48274,1.53779) (-1.48203,1.53574) (-1.48131,1.53364) (-1.48059,1.53149) (-1.47985,1.52929) (-1.47911,1.52705) (-1.47836,1.52476) (-1.47759,1.52244) (-1.47682,1.52008) (-1.47605,1.51769) (-1.47526,1.51527) (-1.47446,1.51282) (-1.47365,1.51035) (-1.47284,1.50786) (-1.47201,1.50535) (-1.47118,1.50283) (-1.47033,1.5003) (-1.46948,1.49776) (-1.46861,1.49522) (-1.46774,1.49268) (-1.46685,1.49015) (-1.46596,1.48762) (-1.46505,1.4851) (-1.46413,1.48259) (-1.46321,1.4801) (-1.46227,1.47764) (-1.46132,1.47519) (-1.46036,1.47278) (-1.45939,1.47039) (-1.45841,1.46804) (-1.45742,1.46573) (-1.45641,1.46346) (-1.45539,1.46124) (-1.45437,1.45906) (-1.45332,1.45693) (-1.45227,1.45486) (-1.45121,1.45285) (-1.45013,1.45091) (-1.44904,1.44902) (-1.44794,1.44721) (-1.44682,1.44547) (-1.4457,1.44381) (-1.44456,1.44222) (-1.4434,1.44072) (-1.44223,1.4393) (-1.44105,1.43797) (-1.43986,1.43674) (-1.43865,1.4356) (-1.43743,1.43456) (-1.43619,1.43362) (-1.43494,1.43278) (-1.43367,1.43206) (-1.43239,1.43144) (-1.4311,1.43094) (-1.42978,1.43055) (-1.42846,1.43029) (-1.42712,1.43015) (-1.42576,1.43013) (-1.42438,1.43024) (-1.42299,1.43048) (-1.42159,1.43085) (-1.42017,1.43136) (-1.41873,1.43201) (-1.41727,1.4328) (-1.4158,1.43372) (-1.41431,1.4348) (-1.4128,1.43602) (-1.41127,1.43739) (-1.40973,1.4389) (-1.40816,1.44057) (-1.40658,1.4424) (-1.40498,1.44438) (-1.40336,1.44651) (-1.40172,1.44881) (-1.40006,1.45126) (-1.39838,1.45387) (-1.39668,1.45664) (-1.39496,1.45958) (-1.39322,1.46268) (-1.39146,1.46594) (-1.38968,1.46936) (-1.38788,1.47295) (-1.38605,1.4767) (-1.3842,1.48062) (-1.38233,1.4847) (-1.38044,1.48894) (-1.37853,1.49334) (-1.37659,1.49791) (-1.37462,1.50263) (-1.37264,1.50752) (-1.37063,1.51257) (-1.36859,1.51777) (-1.36653,1.52312) (-1.36444,1.52863) (-1.36233,1.5343) (-1.3602,1.54011) (-1.35803,1.54606) (-1.35585,1.55217) (-1.35363,1.55841) (-1.35139,1.56479) (-1.34912,1.57131) (-1.34682,1.57795) (-1.34449,1.58473) (-1.34214,1.59162) (-1.33976,1.59864) (-1.33735,1.60577) (-1.3349,1.61301) (-1.33243,1.62036) (-1.32993,1.6278) (-1.3274,1.63534) (-1.32484,1.64297) (-1.32225,1.65068) (-1.31962,1.65847) (-1.31697,1.66632) (-1.31428,1.67424) (-1.31156,1.68222) (-1.30881,1.69025) (-1.30602,1.69832) (-1.30321,1.70642) (-1.30035,1.71455) (-1.29747,1.72269) (-1.29455,1.73085) (-1.29159,1.73901) (-1.2886,1.74716) (-1.28558,1.75529) (-1.28252,1.7634) (-1.27942,1.77147) (-1.27629,1.7795) (-1.27312,1.78748) (-1.26991,1.79539) (-1.26667,1.80323) (-1.26338,1.81098) (-1.26006,1.81864) (-1.25671,1.8262) (-1.25331,1.83364) (-1.24987,1.84096) (-1.24639,1.84814) (-1.24288,1.85518) (-1.23932,1.86206) (-1.23572,1.86877) (-1.23209,1.87531) (-1.22841,1.88167) (-1.22468,1.88782) (-1.22092,1.89377) (-1.21711,1.89951) (-1.21326,1.90502) (-1.20937,1.91029) (-1.20543,1.91532) (-1.20145,1.9201) (-1.19742,1.92463) (-1.19335,1.92888) (-1.18923,1.93285) (-1.18507,1.93655) (-1.18086,1.93995) (-1.1766,1.94306) (-1.1723,1.94587) (-1.16794,1.94837) (-1.16354,1.95056) (-1.15909,1.95243) (-1.1546,1.95398) (-1.15005,1.95521) (-1.14545,1.95611) (-1.1408,1.95669) (-1.1361,1.95693) (-1.13135,1.95685) (-1.12655,1.95644) (-1.1217,1.95569) (-1.11679,1.95462) (-1.11183,1.95322) (-1.10682,1.95149) (-1.10175,1.94944) (-1.09663,1.94707) (-1.09145,1.94439) (-1.08622,1.94139) (-1.08094,1.93808) (-1.0756,1.93448) (-1.0702,1.93057) (-1.06475,1.92638) (-1.05924,1.9219) (-1.05367,1.91714) (-1.04805,1.91212) (-1.04237,1.90683) (-1.03664,1.90129) (-1.03084,1.8955) (-1.02499,1.88947) (-1.01908,1.88322) (-1.01311,1.87674) (-1.00708,1.87005) (-1.001,1.86316) (-0.994856,1.85607) (-0.988655,1.8488) (-0.982396,1.84135) (-0.976079,1.83374) (-0.969703,1.82597) (-0.96327,1.81805) (-0.956778,1.81) (-0.950229,1.80181) (-0.943622,1.7935) (-0.936957,1.78508) (-0.930236,1.77656) (-0.923458,1.76794) (-0.916623,1.75923) (-0.909731,1.75044) (-0.902784,1.74159) (-0.895782,1.73267) (-0.888724,1.72369) (-0.881612,1.71466) (-0.874446,1.70559) (-0.867226,1.69648) (-0.859953,1.68735) (-0.852628,1.67819) (-0.845251,1.66901) (-0.837823,1.65982) (-0.830344,1.65062) (-0.822816,1.64142) (-0.815239,1.63221) (-0.807613,1.62302) (-0.799941,1.61383) (-0.792222,1.60466) (-0.784457,1.5955) (-0.776648,1.58636) (-0.768795,1.57724) (-0.760899,1.56815) (-0.752961,1.55908) (-0.744983,1.55004) (-0.736965,1.54103) (-0.728909,1.53206) (-0.720816,1.52311) (-0.712686,1.5142) (-0.704522,1.50532) (-0.696323,1.49647) (-0.688092,1.48766) (-0.679831,1.47889) (-0.671539,1.47014) (-0.663218,1.46144) (-0.654871,1.45276) (-0.646498,1.44412) (-0.6381,1.43551) (-0.62968,1.42693) (-0.621238,1.41838) (-0.612777,1.40986) (-0.604297,1.40137) (-0.595801,1.3929) (-0.587289,1.38446) (-0.578763,1.37604) (-0.570226,1.36765) (-0.561679,1.35928) (-0.553122,1.35093) (-0.544559,1.3426) (-0.53599,1.33428) (-0.527418,1.32598) (-0.518844,1.3177) (-0.51027,1.30943) (-0.501697,1.30117) (-0.493128,1.29293) (-0.484563,1.2847) (-0.476005,1.27648) (-0.467456,1.26826) (-0.458917,1.26006) (-0.450391,1.25187) (-0.441877,1.24369) (-0.43338,1.23551) (-0.424899,1.22735) (-0.416438,1.21919) (-0.407997,1.21105) (-0.399578,1.20291) (-0.391183,1.19479) (-0.382814,1.18668) (-0.374472,1.17858) (-0.366159,1.1705) (-0.357876,1.16243) (-0.349625,1.15438) (-0.341407,1.14635) (-0.333224,1.13834) (-0.325077,1.13036) (-0.316968,1.1224) (-0.308898,1.11447) (-0.300868,1.10657) (-0.29288,1.09871) (-0.284934,1.09088) (-0.277032,1.08309) (-0.269175,1.07534) (-0.261364,1.06764) (-0.253601,1.05999) (-0.245885,1.05239) (-0.238218,1.04484) (-0.230601,1.03736) (-0.223035,1.02993) (-0.215519,1.02257) (-0.208056,1.01528) (-0.200646,1.00807) (-0.193288,1.00092) (-0.185985,0.993864) (-0.178735,0.986886) (-0.17154,0.979994) (-0.1644,0.973192) (-0.157315,0.966482) (-0.150286,0.959869) (-0.143312,0.953354) (-0.136394,0.946942) (-0.129532,0.940634) (-0.122726,0.934433) (-0.115976,0.928342) (-0.109282,0.922363) (-0.102643,0.916499) (-0.0960608,0.91075) (-0.0895337,0.905119) (-0.083062,0.899608) (-0.0766453,0.894218) (-0.0702836,0.88895) (-0.0639764,0.883805) (-0.0577236,0.878784) (-0.0515246,0.873888) (-0.0453792,0.869116) (-0.0392869,0.86447) (-0.0332475,0.859948) (-0.0272604,0.855551) (-0.0213252,0.851278) (-0.0154416,0.847129) (-0.00960892,0.843102) (-0.00382685,0.839197) (0.00190511,0.835412) (0.00758743,0.831746) (0.0132206,0.828197) (0.018805,0.824763) (0.0243413,0.821443) (0.0298298,0.818235) (0.035271,0.815135) (0.0406653,0.812143) (0.0460133,0.809255) (0.0513154,0.806469) (0.056572,0.803782) (0.0617835,0.801191) (0.0669504,0.798694) (0.072073,0.796288) (0.0771518,0.793969) (0.0821872,0.791735) (0.0871795,0.789583) (0.0921291,0.78751) (0.0970364,0.785512) (0.101902,0.783587) (0.106725,0.781731) (0.111508,0.779942) (0.116249,0.778216) (0.120949,0.776551) (0.125609,0.774944) (0.130229,0.77339) (0.134809,0.771889) (0.139349,0.770437) (0.14385,0.76903) (0.148311,0.767668) (0.152734,0.766346) (0.157117,0.765062) (0.161463,0.763814) (0.16577,0.762599) (0.170038,0.761416) (0.174269,0.760261) (0.178462,0.759133) (0.182617,0.758029) (0.186735,0.756948) (0.190816,0.755888) (0.194859,0.754847) (0.198866,0.753822) (0.202836,0.752813) (0.206769,0.751818) (0.210665,0.750836) (0.214526,0.749864) (0.21835,0.748902) (0.222138,0.747949) (0.22589,0.747003) (0.229607,0.746063) (0.233288,0.745128) (0.236933,0.744198) (0.240544,0.743271) (0.244119,0.742346) (0.247659,0.741424) (0.251164,0.740503) (0.254635,0.739582) (0.258071,0.738661) (0.261473,0.737741) (0.264841,0.736819) (0.268175,0.735896) (0.271475,0.734972) (0.274742,0.734046) (0.277975,0.733117) (0.281174,0.732187) (0.284341,0.731255) (0.287475,0.73032) (0.290575,0.729382) (0.293644,0.728442) (0.29668,0.7275) (0.299684,0.726555) (0.302656,0.725608) (0.305596,0.724659) (0.308505,0.723707) (0.311382,0.722753) (0.314229,0.721798) (0.317044,0.720841) (0.319829,0.719883) (0.322583,0.718923) (0.325307,0.717963) (0.328001,0.717001) (0.330665,0.71604) (0.333299,0.715078) (0.335905,0.714117) (0.338481,0.713156) (0.341028,0.712195) (0.343547,0.711236) (0.346037,0.710279) (0.348499,0.709323) (0.350933,0.708369) (0.353339,0.707418) (0.355718,0.706469) (0.35807,0.705524) (0.360394,0.704582) (0.362692,0.703644) (0.364964,0.702711) (0.367209,0.701782) (0.369428,0.700857) (0.371622,0.699938) (0.37379,0.699025) (0.375932,0.698117) (0.37805,0.697216) (0.380143,0.696321) (0.382211,0.695433) (0.384256,0.694552) (0.386276,0.693679) (0.388272,0.692814) (0.390245,0.691957) (0.392194,0.691108) (0.394121,0.690268) (0.396024,0.689437) (0.397905,0.688615) (0.399764,0.687802) (0.401601,0.687) (0.403415,0.686208) (0.405208,0.685425) (0.40698,0.684654) (0.408731,0.683893) (0.41046,0.683143) (0.412169,0.682405) (0.413858,0.681678) (0.415526,0.680962) (0.417174,0.680259) (0.418803,0.679567) (0.420412,0.678888) (0.422002,0.678221) (0.423572,0.677567) (0.425124,0.676925) (0.426657,0.676296) (0.428172,0.67568) (0.429668,0.675078) (0.431146,0.674488) (0.432607,0.673912) (0.43405,0.67335) (0.435475,0.672801) (0.436884,0.672266) (0.438275,0.671745) (0.43965,0.671237) (0.441008,0.670744) (0.44235,0.670264) (0.443675,0.669799) (0.444985,0.669348) (0.446278,0.668912) (0.447557,0.668489) (0.448819,0.668081) (0.450067,0.667688) (0.451299,0.667308) (0.452517,0.666944) (0.45372,0.666593) (0.454908,0.666258) (0.456082,0.665936) (0.457242,0.66563) (0.458388,0.665337) (0.459521,0.66506) (0.460639,0.664797) (0.461744,0.664548) (0.462836,0.664314) (0.463915,0.664094) (0.46498,0.663889) (0.466033,0.663698) (0.467073,0.663522) (0.468101,0.663359) (0.469116,0.663212) (0.470119,0.663078) (0.471111,0.662959) (0.47209,0.662854) (0.473057,0.662763) (0.474013,0.662686) (0.474957,0.662623) (0.475891,0.662574) (0.476812,0.662539) (0.477723,0.662518) (0.478623,0.66251) (0.479512,0.662517) (0.480391,0.662536) (0.481259,0.66257) (0.482116,0.662616) (0.482964,0.662677) (0.483801,0.66275) (0.484628,0.662837) (0.485446,0.662936) (0.486253,0.663049) (0.487051,0.663175) (0.48784,0.663313) (0.488619,0.663465) (0.489389,0.663628) (0.490149,0.663805) (0.490901,0.663994) (0.491643,0.664195) (0.492377,0.664409) (0.493102,0.664634) (0.493818,0.664872) (0.494526,0.665122) (0.495226,0.665383) (0.495917,0.665656) (0.4966,0.665941) (0.497275,0.666238) (0.497942,0.666546) (0.498601,0.666865) (0.499252,0.667195) (0.499895,0.667537) (0.500531,0.667889) (0.501159,0.668252) (0.50178,0.668626) (0.502393,0.669011) (0.502999,0.669406) (0.503598,0.669812) (0.50419,0.670228) (0.504775,0.670654) (0.505353,0.671091) (0.505924,0.671537) (0.506489,0.671993) (0.507047,0.672459) (0.507598,0.672935) (0.508142,0.67342) (0.508681,0.673914) (0.509212,0.674418) (0.509738,0.674931) (0.510257,0.675453) (0.510771,0.675984) (0.511278,0.676524) (0.511779,0.677073) (0.512274,0.67763) (0.512764,0.678196) (0.513247,0.67877) (0.513725,0.679353) (0.514198,0.679944) (0.514664,0.680543) (0.515126,0.68115) (0.515582,0.681764) (0.516032,0.682387) (0.516477,0.683017) (0.516917,0.683655) (0.517352,0.6843) (0.517781,0.684952) (0.518206,0.685612) (0.518626,0.686279) (0.51904,0.686952) (0.51945,0.687633) (0.519855,0.688321) (0.520255,0.689015) (0.520651,0.689716) (0.521041,0.690423) (0.521428,0.691137) (0.521809,0.691856) (0.522186,0.692583) (0.522559,0.693315) (0.522928,0.694053) (0.523292,0.694797) (0.523651,0.695547) (0.524007,0.696302) (0.524358,0.697063) (0.524705,0.69783) (0.525049,0.698602) (0.525388,0.699379) (0.525723,0.700161) (0.526054,0.700949) (0.526381,0.701741) (0.526705,0.702538) (0.527024,0.70334) (0.52734,0.704147) (0.527652,0.704959) (0.527961,0.705774) (0.528266,0.706595) (0.528567,0.707419) (0.528865,0.708248) (0.529159,0.709081) (0.52945,0.709918) (0.529737,0.710759) (0.530021,0.711604) (0.530302,0.712453) (0.530579,0.713305) (0.530853,0.714161) (0.531124,0.715021) (0.531391,0.715884) (0.531656,0.71675) (0.531917,0.717619) (0.532176,0.718492) (0.532431,0.719368) (0.532683,0.720247) (0.532933,0.721128) (0.533179,0.722013) (0.533423,0.7229) (0.533663,0.723789) (0.533901,0.724682) (0.534136,0.725577) (0.534368,0.726474) (0.534598,0.727373) (0.534824,0.728275) (0.535049,0.729179) (0.53527,0.730085) (0.535489,0.730993) (0.535705,0.731903) (0.535919,0.732815) (0.53613,0.733728) (0.536339,0.734643) (0.536545,0.73556) (0.536749,0.736478) (0.536951,0.737398) (0.53715,0.738319) (0.537347,0.739241) (0.537541,0.740165) (0.537733,0.74109) (0.537923,0.742015) (0.538111,0.742942) (0.538296,0.743869) (0.538479,0.744798) (0.538661,0.745727) (0.53884,0.746657) (0.539016,0.747587) (0.539191,0.748518) (0.539364,0.749449) (0.539535,0.750381) (0.539703,0.751313) (0.53987,0.752245) (0.540035,0.753177) (0.540197,0.75411) (0.540358,0.755042) (0.540517,0.755974) (0.540674,0.756907) (0.54083,0.757839) (0.540983,0.75877) (0.541135,0.759702) (0.541285,0.760633) (0.541433,0.761563) (0.541579,0.762493) (0.541723,0.763422) (0.541866,0.764351) (0.542008,0.765279) (0.542147,0.766206) (0.542285,0.767132) (0.542421,0.768057) (0.542556,0.768981) (0.542689,0.769903) (0.542821,0.770825) (0.542951,0.771745) (0.543079,0.772665) (0.543206,0.773582) (0.543331,0.774498) (0.543455,0.775413) (0.543578,0.776326) (0.543699,0.777238) (0.543818,0.778147) (0.543937,0.779055) (0.544053,0.779962) (0.544169,0.780866) (0.544283,0.781768) (0.544396,0.782668) (0.544507,0.783566) (0.544617,0.784462) (0.544726,0.785355) (0.544833,0.786247) (0.54494,0.787135) (0.545045,0.788022) (0.545148,0.788906) (0.545251,0.789787) (0.545352,0.790666) (0.545453,0.791542) (0.545551,0.792415) (0.545649,0.793286) (0.545746,0.794153) (0.545841,0.795018) (0.545936,0.795879) (0.546029,0.796738) (0.546121,0.797593) (0.546212,0.798445) (0.546302,0.799294) (0.546391,0.80014) (0.546479,0.800982) (0.546566,0.801821) (0.546652,0.802656) (0.546737,0.803488) (0.546821,0.804316) (0.546904,0.805141) (0.546986,0.805961) (0.547066,0.806778) (0.547146,0.807591) (0.547226,0.808401) (0.547304,0.809206) (0.547381,0.810007) (0.547457,0.810804) (0.547533,0.811597) (0.547607,0.812386) (0.547681,0.81317) (0.547754,0.81395) (0.547825,0.814726) (0.547897,0.815497) (0.547967,0.816264) (0.548036,0.817026) (0.548105,0.817784) (0.548173,0.818537) (0.54824,0.819285) (0.548306,0.820029) (0.548371,0.820767) (0.548436,0.821501) (0.5485,0.82223) (0.548563,0.822954) (0.548626,0.823673) (0.548687,0.824386) (0.548748,0.825095) (0.548809,0.825798) (0.548868,0.826497) (0.548927,0.827189) (0.548985,0.827877) (0.549043,0.828559) (0.5491,0.829236) (0.549156,0.829907) (0.549211,0.830572) (0.549266,0.831232) (0.54932,0.831887) (0.549374,0.832535) (0.549427,0.833178) (0.549479,0.833815) (0.549531,0.834446) (0.549582,0.835071) (0.549633,0.835691) (0.549683,0.836304) (0.549732,0.836911) (0.549781,0.837513) (0.549829,0.838108) (0.549877,0.838696) (0.549924,0.839279) (0.549971,0.839855) (0.550017,0.840425) (0.550062,0.840989) (0.550107,0.841546) (0.550152,0.842097) (0.550196,0.842642) (0.550239,0.843179) (0.550282,0.84371) (0.550324,0.844235) (0.550366,0.844753) (0.550408,0.845264) (0.550449,0.845769) (0.550489,0.846266) (0.550529,0.846757) (0.550569,0.847241) (0.550608,0.847718) (0.550647,0.848188) (0.550685,0.848652) (0.550723,0.849108) (0.55076,0.849557) (0.550797,0.849999) (0.550833,0.850434) (0.550869,0.850862) (0.550905,0.851282) (0.55094,0.851696) (0.550975,0.852102) (0.55101,0.8525) (0.551044,0.852892) (0.551077,0.853276) (0.551111,0.853653) (0.551143,0.854022) (0.551176,0.854384) (0.551208,0.854738) (0.55124,0.855085) (0.551271,0.855424) (0.551302,0.855756) (0.551333,0.85608) (0.551363,0.856397) (0.551393,0.856705) (0.551423,0.857007) (0.551452,0.8573) (0.551481,0.857586) (0.55151,0.857864) (0.551538,0.858134) (0.551566,0.858396) (0.551594,0.858651) (0.551621,0.858898) (0.551648,0.859136) (0.551675,0.859367) (0.551701,0.85959) (0.551728,0.859806) (0.551753,0.860013) (0.551779,0.860212) (0.551804,0.860403) (0.551829,0.860586) (0.551854,0.860761) (0.551878,0.860928) (0.551902,0.861087) (0.551926,0.861238) (0.55195,0.861381) (0.551973,0.861516) (0.551996,0.861643) (0.552019,0.861761) (0.552041,0.861872) (0.552064,0.861974) (0.552086,0.862068) (0.552108,0.862154) (0.552129,0.862232) (0.55215,0.862301) (0.552171,0.862363) (0.552192,0.862416) (0.552213,0.862461) (0.552233,0.862497) (0.552253,0.862526) (0.552273,0.862546) (0.552293,0.862558) (0.552312,0.862562) (0.552332,0.862557) (0.552351,0.862544) (0.552369,0.862523) (0.552388,0.862494) (0.552406,0.862457) (0.552425,0.862411) (0.552443,0.862357) (0.55246,0.862294) (0.552478,0.862224) (0.552495,0.862145) (0.552512,0.862058) (0.552529,0.861962) (0.552546,0.861859) (0.552563,0.861747) (0.552579,0.861627) (0.552596,0.861498) (0.552612,0.861362) (0.552628,0.861217) (0.552643,0.861064) (0.552659,0.860903) (0.552674,0.860733) (0.552689,0.860556) (0.552704,0.86037) (0.552719,0.860176) (0.552734,0.859974) (0.552749,0.859764) (0.552763,0.859545) (0.552777,0.859319) (0.552791,0.859084) (0.552805,0.858842) (0.552819,0.858591) (0.552832,0.858332) (0.552846,0.858065) (0.552859,0.85779) (0.552872,0.857507) (0.552885,0.857216) (0.552898,0.856917) (0.552911,0.85661) (0.552924,0.856295) (0.552936,0.855972) (0.552948,0.855642) (0.552961,0.855303) (0.552973,0.854956) (0.552985,0.854602) (0.552996,0.85424) (0.553008,0.85387) (0.55302,0.853492) (0.553031,0.853107) (0.553042,0.852713) (0.553053,0.852312) (0.553064,0.851904) (0.553075,0.851487) (0.553086,0.851063) (0.553097,0.850632) (0.553107,0.850192) (0.553118,0.849746) (0.553128,0.849291) (0.553138,0.84883) (0.553149,0.84836) (0.553159,0.847884) (0.553168,0.847399) (0.553178,0.846908) (0.553188,0.846409) (0.553197,0.845903) (0.553207,0.845389) (0.553216,0.844868) (0.553226,0.84434) (0.553235,0.843805) (0.553244,0.843263) (0.553253,0.842713) (0.553262,0.842156) (0.55327,0.841593) (0.553279,0.841022) (0.553288,0.840444) (0.553296,0.839859) (0.553305,0.839268) (0.553313,0.838669) (0.553321,0.838064) (0.553329,0.837451) (0.553337,0.836832) (0.553345,0.836206) (0.553353,0.835574) (0.553361,0.834935) (0.553369,0.834289) (0.553377,0.833636) (0.553384,0.832977) (0.553392,0.832311) (0.553399,0.831639) (0.553406,0.830961) (0.553414,0.830276) (0.553421,0.829584) (0.553428,0.828887) (0.553435,0.828183) (0.553442,0.827472) (0.553449,0.826756) (0.553455,0.826033) (0.553462,0.825304) (0.553469,0.82457) (0.553475,0.823829) (0.553482,0.823082) (0.553488,0.822329) (0.553495,0.82157) (0.553501,0.820805) (0.553507,0.820034) (0.553513,0.819258) (0.553519,0.818476) (0.553526,0.817688) (0.553531,0.816894) (0.553537,0.816095) (0.553543,0.81529) (0.553549,0.81448) (0.553555,0.813664) (0.55356,0.812842) (0.553566,0.812016) (0.553572,0.811184) (0.553577,0.810346) (0.553583,0.809503) (0.553588,0.808655) (0.553593,0.807802) (0.553599,0.806943) (0.553604,0.80608) (0.553609,0.805211) (0.553614,0.804338) (0.553619,0.803459) (0.553624,0.802576) (0.553629,0.801687) (0.553634,0.800794) (0.553639,0.799896) (0.553644,0.798993) (0.553648,0.798085) (0.553653,0.797173) (0.553658,0.796256) (0.553662,0.795334) (0.553667,0.794408) (0.553671,0.793478) (0.553676,0.792543) (0.55368,0.791603) (0.553685,0.79066) (0.553689,0.789711) (0.553693,0.788759) (0.553697,0.787802) (0.553702,0.786842) (0.553706,0.785877) (0.55371,0.784908) (0.553714,0.783935) (0.553718,0.782957) (0.553722,0.781976) (0.553726,0.780991) (0.55373,0.780002) (0.553734,0.77901) (0.553737,0.778013) (0.553741,0.777013) (0.553745,0.776009) (0.553749,0.775001) (0.553752,0.77399) (0.553756,0.772975) (0.553759,0.771957) (0.553763,0.770935) (0.553767,0.769909) (0.55377,0.768881) (0.553773,0.767849) (0.553777,0.766813) (0.55378,0.765774) (0.553784,0.764733) (0.553787,0.763687) (0.55379,0.762639) (0.553793,0.761588) (0.553797,0.760533) (0.554115,0.093715) (0.554115,0.00249531) (0.554115,0)};
    \pgftransformxscale{0.5}
    \draw (-3.1,-0.3) node {$t_-$};
    \draw (1.1,-0.3) node {$t_+$};
    \draw [->] (0,0) -- (0,2.5) node [anchor = west, xshift=2] {$a_1(t), a_2(t), a_3(t)$};
    \draw [->] (-3.9,0) -- (1.9,0) node [anchor = west, xshift=2] {$t$};
  \end{tikzpicture}
